Nondegenerate gradient Young measures and dimension reduction for nonlinear membranes

We consider the rigorous derivation of membrane theories from three-dimensional nonlinear elasticity. A salient feature of our framework is the inclusion of an orientation-preservation constraint together with energy growth that penalizes vanishing local volume. We embed the 3D variational problem into a space of parametrized measures, and obtain a membrane $\Gamma$-limit defined on a class of nondegenerate gradient Young measures. This formulation offers a twofold advantage: first, it uniquely identifies a non-relaxed membrane energy density capable of capturing the fine oscillations (microstructure) of minimizing sequences; second, the resulting membrane density preserves the unbounded energy growth near degenerate configurations. We further show that the classical relaxed membrane energy of Le Dret and Raoult is recovered as the minimum of our functional over all measures with a prescribed barycenter. The main difficulty lies in generating such measures by maps whose gradients have rank two almost everywhere, which we address through piecewise isometric (origami-like) constructions.

==> fig-nomenclature.tikz <==
\begin{tikzpicture}[scale=1.2]
% Centroid at the origin; P_1P_2 on x_2 = b, P_3 on x_2 = -2b  (here b = 1)
\coordinate (P) at (-3,1);
\coordinate (Q) at (3,1);
\coordinate (R) at (0,-2);
% Dilate about the centroid, ratio 1-delta = 0.55
\coordinate (PP) at (-1.65,0.55);
\coordinate (QQ) at (1.65,0.55);
\coordinate (RR) at (0,-1.1);
\coordinate (C) at (0,0);
% Level lines (drawn only to the right of the triangle, as leaders to the labels)
\draw[gray!55,dashed] (3,1) -- (4.3,1) node[right,black,scale=0.85] {$x_2=b$};
\draw[gray!55,dashed] (1.65,0.55) -- (4.3,0.55) node[right,black,scale=0.85] {$x_2=(1-\delta)b$};
\draw[gray!55,dashed] (0,-2) -- (4.3,-2) node[right,black,scale=0.85] {$x_2=-2b$};
% Dilation rays
\draw[gray!55,dashed] (C) -- (P);
\draw[gray!55,dashed] (C) -- (Q);
\draw[gray!55,dashed] (C) -- (R);
% Large triangle
\draw[thick] (P) -- (Q) -- (R) -- cycle;
% Smaller triangle
\draw[thick] (PP) -- (QQ) -- (RR) -- cycle;
% Centroid
\fill (C) circle (1.4pt);
\node[below right, inner sep=3pt, scale=0.85] at (C) {$O$};
% Direction arrows
\draw[->, very thick, black] (P) -- ($(P)!1.4cm!(Q)$)
    node[midway, above] {$a_1$};
\draw[->, very thick, black] (Q) -- ($(Q)!1.4cm!(R)$)
    node[midway, right] {$a_2$};
\draw[->, very thick, black] (R) -- ($(R)!1.4cm!(P)$)
    node[midway, left] {$a_3$};
% Vertex labels, outer
\node[above left] at (P) {$P_1$};
\node[above right] at (Q) {$P_2$};
\node[below] at (R) {$P_3$};
% Vertex labels, inner
\node[below left, inner sep=4pt] at (PP) {$P_1'$};
\node[above right, inner sep=2pt] at (QQ) {$P_2'$};
\node[below right, inner sep=2pt] at (RR) {$P_3'$};
% Edge labels, outer
\node[above] at ($(P)!0.5!(Q)$) {$\ell_1$};
\node[xshift=9pt, yshift=-9pt] at ($(Q)!0.55!(R)$) {$\ell_2$};
\node[xshift=-9pt, yshift=-9pt] at ($(R)!0.45!(P)$) {$\ell_3$};
% Edge labels, inner
\node[below, inner sep=4pt] at ($(PP)!0.5!(QQ)$) {$\ell_1'$};
\node[xshift=9pt, yshift=-9pt] at ($(QQ)!0.5!(RR)$) {$\ell_2'$};
\node[xshift=-9pt, yshift=-9pt] at ($(RR)!0.5!(PP)$) {$\ell_3'$};
\end{tikzpicture}

==> fig-piecewise-affine.tikz <==
\begin{tikzpicture}[x=1.6cm,y=1.6cm,line join=round,line cap=round]
\definecolor{ink}{HTML}{34434A}
\definecolor{chosen}{HTML}{307D86}
\begin{scope}[shift={(0.00000,0.00000)}]
\filldraw[fill=chosen!16,draw=ink!65,line width=.45pt] (0.00000,0.00000) -- (1.80000,0.00000) -- (0.87000,1.16000) -- cycle;
\filldraw[fill=gray!5,draw=ink!65,line width=.45pt] (1.80000,0.00000) -- (1.80000,1.25000) -- (0.87000,1.16000) -- cycle;
\filldraw[fill=gray!5,draw=ink!65,line width=.45pt] (1.80000,1.25000) -- (1.80000,2.50000) -- (0.87000,1.16000) -- cycle;
\filldraw[fill=gray!5,draw=ink!65,line width=.45pt] (1.80000,2.50000) -- (0.00000,2.50000) -- (0.87000,1.16000) -- cycle;
\filldraw[fill=gray!5,draw=ink!65,line width=.45pt] (0.00000,2.50000) -- (0.00000,0.00000) -- (0.87000,1.16000) -- cycle;
\filldraw[fill=gray!5,draw=ink!65,line width=.45pt] (1.80000,0.00000) -- (3.60000,0.00000) -- (2.73000,1.31000) -- cycle;
\filldraw[fill=gray!5,draw=ink!65,line width=.45pt] (3.60000,0.00000) -- (3.60000,2.50000) -- (2.73000,1.31000) -- cycle;
\filldraw[fill=chosen!16,draw=ink!65,line width=.45pt] (3.60000,2.50000) -- (1.80000,2.50000) -- (2.73000,1.31000) -- cycle;
\filldraw[fill=gray!5,draw=ink!65,line width=.45pt] (1.80000,2.50000) -- (1.80000,1.25000) -- (2.73000,1.31000) -- cycle;
\filldraw[fill=gray!5,draw=ink!65,line width=.45pt] (1.80000,1.25000) -- (1.80000,0.00000) -- (2.73000,1.31000) -- cycle;
\end{scope}
\begin{scope}[shift={(6.30000,0.00000)}]
\filldraw[fill={rgb,1:red,0.5690;green,0.7827;blue,0.8084},draw=ink!85,line width=.6pt] (3.71800,1.80800) -- (2.29920,2.31520) -- (2.99800,1.33600) -- cycle;
\filldraw[fill={rgb,1:red,0.9194;green,0.9438;blue,0.9585},draw=ink!85,line width=.6pt] (2.29920,2.31520) -- (1.90440,0.79040) -- (2.99800,1.33600) -- cycle;
\filldraw[fill={rgb,1:red,0.8105;green,0.8321;blue,0.8450},draw=ink!85,line width=.6pt] (2.29920,2.31520) -- (0.13560,1.27360) -- (0.82160,1.25760) -- cycle;
\filldraw[fill={rgb,1:red,0.6906;green,0.7089;blue,0.7200},draw=ink!85,line width=.6pt] (1.90440,0.79040) -- (2.29920,2.31520) -- (0.82160,1.25760) -- cycle;
\filldraw[fill={rgb,1:red,0.7656;green,0.7860;blue,0.7982},draw=ink!85,line width=.6pt] (3.77880,-0.06720) -- (3.71800,1.80800) -- (2.99800,1.33600) -- cycle;
\filldraw[fill={rgb,1:red,0.8643;green,0.8872;blue,0.9010},draw=ink!85,line width=.6pt] (0.13560,1.27360) -- (0.07880,0.07680) -- (0.82160,1.25760) -- cycle;
\filldraw[fill={rgb,1:red,0.8397;green,0.8620;blue,0.8754},draw=ink!85,line width=.6pt] (1.90440,0.79040) -- (1.23520,-0.06080) -- (2.99800,1.33600) -- cycle;
\filldraw[fill={rgb,1:red,0.6820;green,0.7001;blue,0.7110},draw=ink!85,line width=.6pt] (1.23520,-0.06080) -- (1.90440,0.79040) -- (0.82160,1.25760) -- cycle;
\filldraw[fill={rgb,1:red,0.8690;green,0.8921;blue,0.9060},draw=ink!85,line width=.6pt] (1.23520,-0.06080) -- (3.77880,-0.06720) -- (2.99800,1.33600) -- cycle;
\filldraw[fill={rgb,1:red,0.6163;green,0.8581;blue,0.8871},draw=ink!85,line width=.6pt] (0.07880,0.07680) -- (1.23520,-0.06080) -- (0.82160,1.25760) -- cycle;
\end{scope}
\begin{scope}[shift={(12.90000,0.00000)}]
\filldraw[fill={rgb,1:red,0.6300;green,0.7700;blue,0.7900},draw=chosen!65!black,line width=.19pt] (2.65383,2.18847) -- (2.47687,2.25188) -- (2.77669,2.05924) -- cycle;
\filldraw[fill={rgb,1:red,0.6300;green,0.7700;blue,0.7900},draw=chosen!65!black,line width=.19pt] (3.00874,2.06145) -- (2.83150,2.12515) -- (3.00714,1.97690) -- cycle;
\filldraw[fill={rgb,1:red,0.6300;green,0.7700;blue,0.7900},draw=chosen!65!black,line width=.19pt] (2.29920,2.31520) -- (2.38396,2.19623) -- (2.54596,2.14188) -- cycle;
\filldraw[fill={rgb,1:red,0.6300;green,0.7700;blue,0.7900},draw=chosen!65!black,line width=.19pt] (2.47687,2.25188) -- (2.29920,2.31520) -- (2.71190,2.26319) -- cycle;
\filldraw[fill={rgb,1:red,0.6300;green,0.7700;blue,0.7900},draw=chosen!65!black,line width=.19pt] (3.36337,1.93473) -- (3.18641,1.99813) -- (3.23829,1.89463) -- cycle;
\filldraw[fill={rgb,1:red,0.6300;green,0.7700;blue,0.7900},draw=chosen!65!black,line width=.19pt] (2.83150,2.12515) -- (2.65383,2.18847) -- (2.94235,2.18085) -- cycle;
\filldraw[fill={rgb,1:red,0.6300;green,0.7700;blue,0.7900},draw=chosen!65!black,line width=.19pt] (3.71800,1.80800) -- (3.54104,1.87140) -- (3.46873,1.81229) -- cycle;
\filldraw[fill={rgb,1:red,0.9600;green,0.9850;blue,0.9900},draw=chosen!65!black,line width=.19pt] (2.71190,2.26319) -- (2.54596,2.14188) -- (2.29920,2.31520) -- cycle;
\draw[chosen!75!black,line width=.55pt] (2.71190,2.26319) -- (2.54596,2.14188);
\filldraw[fill={rgb,1:red,0.6300;green,0.7700;blue,0.7900},draw=chosen!65!black,line width=.19pt] (3.18641,1.99813) -- (3.00874,2.06145) -- (3.17350,2.09858) -- cycle;
\filldraw[fill={rgb,1:red,0.9600;green,0.9850;blue,0.9900},draw=chosen!65!black,line width=.19pt] (2.77669,2.05924) -- (2.71190,2.26319) -- (2.47687,2.25188) -- cycle;
\draw[chosen!75!black,line width=.55pt] (2.77669,2.05924) -- (2.71190,2.26319);
\filldraw[fill={rgb,1:red,0.9600;green,0.9850;blue,0.9900},draw=chosen!65!black,line width=.19pt] (2.94235,2.18085) -- (2.77669,2.05924) -- (2.65383,2.18847) -- cycle;
\draw[chosen!75!black,line width=.55pt] (2.94235,2.18085) -- (2.77669,2.05924);
\filldraw[fill={rgb,1:red,0.6300;green,0.7700;blue,0.7900},draw=chosen!65!black,line width=.19pt] (3.54104,1.87140) -- (3.36337,1.93473) -- (3.40394,2.01624) -- cycle;
\filldraw[fill={rgb,1:red,0.9600;green,0.9850;blue,0.9900},draw=chosen!65!black,line width=.19pt] (3.00714,1.97690) -- (2.94235,2.18085) -- (2.83150,2.12515) -- cycle;
\draw[chosen!75!black,line width=.55pt] (3.00714,1.97690) -- (2.94235,2.18085);
\filldraw[fill={rgb,1:red,0.9600;green,0.9850;blue,0.9900},draw=chosen!65!black,line width=.19pt] (3.17350,2.09858) -- (3.00714,1.97690) -- (3.00874,2.06145) -- cycle;
\draw[chosen!75!black,line width=.55pt] (3.17350,2.09858) -- (3.00714,1.97690);
\filldraw[fill={rgb,1:red,0.9600;green,0.9850;blue,0.9900},draw=chosen!65!black,line width=.19pt] (3.23829,1.89463) -- (3.17350,2.09858) -- (3.18641,1.99813) -- cycle;
\draw[chosen!75!black,line width=.55pt] (3.23829,1.89463) -- (3.17350,2.09858);
\filldraw[fill={rgb,1:red,0.9600;green,0.9850;blue,0.9900},draw=chosen!65!black,line width=.19pt] (3.40394,2.01624) -- (3.23829,1.89463) -- (3.36337,1.93473) -- cycle;
\draw[chosen!75!black,line width=.55pt] (3.40394,2.01624) -- (3.23829,1.89463);
\filldraw[fill={rgb,1:red,0.9600;green,0.9850;blue,0.9900},draw=chosen!65!black,line width=.19pt] (3.46873,1.81229) -- (3.40394,2.01624) -- (3.54104,1.87140) -- cycle;
\draw[chosen!75!black,line width=.55pt] (3.46873,1.81229) -- (3.40394,2.01624);
\filldraw[fill={rgb,1:red,0.9600;green,0.9850;blue,0.9900},draw=chosen!65!black,line width=.19pt] (2.54596,2.14188) -- (2.65203,2.22721) -- (2.38396,2.19623) -- cycle;
\draw[chosen!75!black,line width=.55pt] (2.54596,2.14188) -- (2.65203,2.22721);
\filldraw[fill={rgb,1:red,0.9600;green,0.9850;blue,0.9900},draw=chosen!65!black,line width=.19pt] (3.46247,1.93782) -- (3.46873,1.81229) -- (3.71800,1.80800) -- cycle;
\draw[chosen!75!black,line width=.55pt] (3.46247,1.93782) -- (3.46873,1.81229);
\filldraw[fill={rgb,1:red,0.8697;green,0.8972;blue,0.9155},draw=chosen!65!black,line width=.19pt] (2.71190,2.26319) -- (2.69924,2.13471) -- (2.77669,2.05924) -- cycle;
\draw[chosen!75!black,line width=.55pt] (2.77669,2.05924) -- (2.71190,2.26319);
\filldraw[fill={rgb,1:red,0.6300;green,0.7700;blue,0.7900},draw=chosen!65!black,line width=.19pt] (3.63059,1.75070) -- (3.71800,1.80800) -- (3.46247,1.93782) -- cycle;
\filldraw[fill={rgb,1:red,0.9127;green,0.9415;blue,0.9607},draw=chosen!65!black,line width=.19pt] (2.84496,2.01755) -- (2.94235,2.18085) -- (2.77669,2.05924) -- cycle;
\draw[chosen!75!black,line width=.55pt] (2.94235,2.18085) -- (2.77669,2.05924);
\filldraw[fill={rgb,1:red,0.6300;green,0.7700;blue,0.7900},draw=chosen!65!black,line width=.19pt] (2.38396,2.19623) -- (2.46872,2.07725) -- (2.65203,2.22721) -- cycle;
\filldraw[fill={rgb,1:red,0.8928;green,0.9210;blue,0.9398},draw=chosen!65!black,line width=.19pt] (2.65203,2.22721) -- (2.71190,2.26319) -- (2.54596,2.14188) -- cycle;
\draw[chosen!75!black,line width=.55pt] (2.71190,2.26319) -- (2.54596,2.14188);
\draw[chosen!75!black,line width=.55pt] (2.54596,2.14188) -- (2.65203,2.22721);
\filldraw[fill={rgb,1:red,0.8772;green,0.9049;blue,0.9233},draw=chosen!65!black,line width=.19pt] (2.72703,2.06583) -- (2.84496,2.01755) -- (2.77669,2.05924) -- cycle;
\filldraw[fill={rgb,1:red,0.8661;green,0.8934;blue,0.9117},draw=chosen!65!black,line width=.19pt] (2.69924,2.13471) -- (2.72703,2.06583) -- (2.77669,2.05924) -- cycle;
\filldraw[fill={rgb,1:red,0.9083;green,0.9370;blue,0.9561},draw=chosen!65!black,line width=.19pt] (3.02515,1.94084) -- (3.17350,2.09858) -- (3.00714,1.97690) -- cycle;
\draw[chosen!75!black,line width=.55pt] (3.17350,2.09858) -- (3.00714,1.97690);
\filldraw[fill={rgb,1:red,0.9113;green,0.9401;blue,0.9593},draw=chosen!65!black,line width=.19pt] (3.36664,1.87253) -- (3.40394,2.01624) -- (3.23829,1.89463) -- cycle;
\draw[chosen!75!black,line width=.55pt] (3.40394,2.01624) -- (3.23829,1.89463);
\filldraw[fill={rgb,1:red,0.8763;green,0.9040;blue,0.9225},draw=chosen!65!black,line width=.19pt] (3.36664,1.87253) -- (3.23829,1.89463) -- (3.23085,1.90204) -- cycle;
\filldraw[fill={rgb,1:red,0.8727;green,0.9003;blue,0.9187},draw=chosen!65!black,line width=.19pt] (3.17350,2.09858) -- (3.14945,1.96452) -- (3.23829,1.89463) -- cycle;
\draw[chosen!75!black,line width=.55pt] (3.23829,1.89463) -- (3.17350,2.09858);
\filldraw[fill={rgb,1:red,0.8716;green,0.8992;blue,0.9175},draw=chosen!65!black,line width=.19pt] (2.94235,2.18085) -- (2.88748,2.02502) -- (3.00714,1.97690) -- cycle;
\draw[chosen!75!black,line width=.55pt] (3.00714,1.97690) -- (2.94235,2.18085);
\filldraw[fill={rgb,1:red,0.8744;green,0.9020;blue,0.9204},draw=chosen!65!black,line width=.19pt] (2.88748,2.02502) -- (3.02515,1.94084) -- (3.00714,1.97690) -- cycle;
\filldraw[fill={rgb,1:red,0.8657;green,0.8931;blue,0.9113},draw=chosen!65!black,line width=.19pt] (3.23829,1.89463) -- (3.14945,1.96452) -- (3.23085,1.90204) -- cycle;
\filldraw[fill={rgb,1:red,0.8790;green,0.9067;blue,0.9252},draw=chosen!65!black,line width=.19pt] (2.71190,2.26319) -- (2.65203,2.22721) -- (2.69924,2.13471) -- cycle;
\filldraw[fill={rgb,1:red,0.9158;green,0.9447;blue,0.9640},draw=chosen!65!black,line width=.19pt] (3.14945,1.96452) -- (3.17350,2.09858) -- (3.02515,1.94084) -- cycle;
\filldraw[fill={rgb,1:red,0.8432;green,0.8699;blue,0.8876},draw=chosen!65!black,line width=.19pt] (3.40394,2.01624) -- (3.46247,1.93782) -- (3.46873,1.81229) -- cycle;
\draw[chosen!75!black,line width=.55pt] (3.46247,1.93782) -- (3.46873,1.81229);
\draw[chosen!75!black,line width=.55pt] (3.46873,1.81229) -- (3.40394,2.01624);
\filldraw[fill={rgb,1:red,0.9600;green,0.9850;blue,0.9900},draw=chosen!65!black,line width=.19pt] (2.65203,2.22721) -- (2.65625,1.98720) -- (2.46872,2.07725) -- cycle;
\draw[chosen!75!black,line width=.55pt] (2.65203,2.22721) -- (2.65625,1.98720);
\filldraw[fill={rgb,1:red,0.6300;green,0.7700;blue,0.7900},draw=chosen!65!black,line width=.19pt] (3.54319,1.69341) -- (3.63059,1.75070) -- (3.35464,1.73771) -- cycle;
\filldraw[fill={rgb,1:red,0.9091;green,0.9378;blue,0.9570},draw=chosen!65!black,line width=.19pt] (2.94235,2.18085) -- (2.84496,2.01755) -- (2.88748,2.02502) -- cycle;
\filldraw[fill={rgb,1:red,0.9025;green,0.9310;blue,0.9500},draw=chosen!65!black,line width=.19pt] (2.72313,2.02314) -- (2.72703,2.06583) -- (2.69924,2.13471) -- cycle;
\filldraw[fill={rgb,1:red,0.9157;green,0.9446;blue,0.9639},draw=chosen!65!black,line width=.19pt] (2.72313,2.02314) -- (2.69924,2.13471) -- (2.65625,1.98720) -- cycle;
\filldraw[fill={rgb,1:red,0.8898;green,0.9179;blue,0.9366},draw=chosen!65!black,line width=.19pt] (2.84496,2.01755) -- (2.72703,2.06583) -- (2.81543,2.00053) -- cycle;
\filldraw[fill={rgb,1:red,0.6300;green,0.7700;blue,0.7900},draw=chosen!65!black,line width=.19pt] (2.46872,2.07725) -- (2.52851,1.99340) -- (2.65625,1.98720) -- cycle;
\filldraw[fill={rgb,1:red,0.8854;green,0.9133;blue,0.9320},draw=chosen!65!black,line width=.19pt] (2.69924,2.13471) -- (2.65203,2.22721) -- (2.65625,1.98720) -- cycle;
\draw[chosen!75!black,line width=.55pt] (2.65203,2.22721) -- (2.65625,1.98720);
\filldraw[fill={rgb,1:red,0.9046;green,0.9332;blue,0.9523},draw=chosen!65!black,line width=.19pt] (3.27920,1.82369) -- (3.36664,1.87253) -- (3.23085,1.90204) -- cycle;
\filldraw[fill={rgb,1:red,0.9600;green,0.9850;blue,0.9900},draw=chosen!65!black,line width=.19pt] (3.35464,1.73771) -- (3.46247,1.93782) -- (3.63059,1.75070) -- cycle;
\draw[chosen!75!black,line width=.55pt] (3.35464,1.73771) -- (3.46247,1.93782);
\filldraw[fill={rgb,1:red,0.8890;green,0.9170;blue,0.9357},draw=chosen!65!black,line width=.19pt] (2.88748,2.02502) -- (3.01054,1.90983) -- (3.02515,1.94084) -- cycle;
\filldraw[fill={rgb,1:red,0.9141;green,0.9430;blue,0.9623},draw=chosen!65!black,line width=.19pt] (2.72703,2.06583) -- (2.72313,2.02314) -- (2.81543,2.00053) -- cycle;
\filldraw[fill={rgb,1:red,0.9094;green,0.9381;blue,0.9573},draw=chosen!65!black,line width=.19pt] (3.40394,2.01624) -- (3.36664,1.87253) -- (3.46247,1.93782) -- cycle;
\filldraw[fill={rgb,1:red,0.8965;green,0.9248;blue,0.9437},draw=chosen!65!black,line width=.19pt] (3.14945,1.96452) -- (3.19116,1.86703) -- (3.23085,1.90204) -- cycle;
\filldraw[fill={rgb,1:red,0.9001;green,0.9285;blue,0.9474},draw=chosen!65!black,line width=.19pt] (3.08180,1.92876) -- (3.14945,1.96452) -- (3.02515,1.94084) -- cycle;
\filldraw[fill={rgb,1:red,0.8991;green,0.9275;blue,0.9464},draw=chosen!65!black,line width=.19pt] (3.35464,1.73771) -- (3.36664,1.87253) -- (3.27920,1.82369) -- cycle;
\filldraw[fill={rgb,1:red,0.9096;green,0.9383;blue,0.9575},draw=chosen!65!black,line width=.19pt] (3.01054,1.90983) -- (3.08180,1.92876) -- (3.02515,1.94084) -- cycle;
\filldraw[fill={rgb,1:red,0.8958;green,0.9241;blue,0.9429},draw=chosen!65!black,line width=.19pt] (2.89369,1.99381) -- (2.84496,2.01755) -- (2.81543,2.00053) -- cycle;
\filldraw[fill={rgb,1:red,0.9066;green,0.9352;blue,0.9543},draw=chosen!65!black,line width=.19pt] (2.84496,2.01755) -- (2.89369,1.99381) -- (2.88748,2.02502) -- cycle;
\filldraw[fill={rgb,1:red,0.9015;green,0.9299;blue,0.9489},draw=chosen!65!black,line width=.19pt] (3.19116,1.86703) -- (3.27920,1.82369) -- (3.23085,1.90204) -- cycle;
\filldraw[fill={rgb,1:red,0.9106;green,0.9394;blue,0.9585},draw=chosen!65!black,line width=.19pt] (3.36664,1.87253) -- (3.35464,1.73771) -- (3.46247,1.93782) -- cycle;
\draw[chosen!75!black,line width=.55pt] (3.35464,1.73771) -- (3.46247,1.93782);
\filldraw[fill={rgb,1:red,0.8854;green,0.9133;blue,0.9320},draw=chosen!65!black,line width=.19pt] (2.89369,1.99381) -- (3.01054,1.90983) -- (2.88748,2.02502) -- cycle;
\filldraw[fill={rgb,1:red,0.8492;green,0.8760;blue,0.8939},draw=chosen!65!black,line width=.19pt] (3.05262,1.91483) -- (3.01054,1.90983) -- (2.89369,1.99381) -- cycle;
\filldraw[fill={rgb,1:red,0.8849;green,0.9129;blue,0.9315},draw=chosen!65!black,line width=.19pt] (2.72313,2.02314) -- (2.80349,1.99394) -- (2.81543,2.00053) -- cycle;
\filldraw[fill={rgb,1:red,0.8969;green,0.9253;blue,0.9441},draw=chosen!65!black,line width=.19pt] (3.14945,1.96452) -- (3.08180,1.92876) -- (3.19116,1.86703) -- cycle;
\filldraw[fill={rgb,1:red,0.8451;green,0.8718;blue,0.8896},draw=chosen!65!black,line width=.19pt] (2.95223,1.94037) -- (2.89369,1.99381) -- (2.81543,2.00053) -- cycle;
\filldraw[fill={rgb,1:red,0.8402;green,0.8667;blue,0.8844},draw=chosen!65!black,line width=.19pt] (3.05262,1.91483) -- (2.89369,1.99381) -- (2.95223,1.94037) -- cycle;
\filldraw[fill={rgb,1:red,0.8810;green,0.9088;blue,0.9274},draw=chosen!65!black,line width=.19pt] (2.80349,1.99394) -- (2.95223,1.94037) -- (2.81543,2.00053) -- cycle;
\filldraw[fill={rgb,1:red,0.9004;green,0.9289;blue,0.9478},draw=chosen!65!black,line width=.19pt] (3.01054,1.90983) -- (3.05262,1.91483) -- (3.09383,1.91081) -- cycle;
\filldraw[fill={rgb,1:red,0.9015;green,0.9300;blue,0.9489},draw=chosen!65!black,line width=.19pt] (2.99363,1.88155) -- (3.05262,1.91483) -- (2.95223,1.94037) -- cycle;
\filldraw[fill={rgb,1:red,0.8727;green,0.9002;blue,0.9186},draw=chosen!65!black,line width=.19pt] (2.71053,2.09134) -- (2.72313,2.02314) -- (2.65625,1.98720) -- cycle;
\draw[chosen!75!black,line width=.55pt] (2.65625,1.98720) -- (2.71053,2.09134);
\filldraw[fill={rgb,1:red,0.9133;green,0.9422;blue,0.9614},draw=chosen!65!black,line width=.19pt] (3.08180,1.92876) -- (3.01054,1.90983) -- (3.09383,1.91081) -- cycle;
\filldraw[fill={rgb,1:red,0.8943;green,0.9226;blue,0.9414},draw=chosen!65!black,line width=.19pt] (3.27920,1.82369) -- (3.19116,1.86703) -- (3.23973,1.80088) -- cycle;
\filldraw[fill={rgb,1:red,0.9600;green,0.9850;blue,0.9900},draw=chosen!65!black,line width=.19pt] (2.65625,1.98720) -- (2.71053,2.09134) -- (2.52851,1.99340) -- cycle;
\draw[chosen!75!black,line width=.55pt] (2.65625,1.98720) -- (2.71053,2.09134);
\filldraw[fill={rgb,1:red,0.8963;green,0.9246;blue,0.9435},draw=chosen!65!black,line width=.19pt] (3.08180,1.92876) -- (3.14690,1.83253) -- (3.19116,1.86703) -- cycle;
\filldraw[fill={rgb,1:red,0.9028;green,0.9313;blue,0.9503},draw=chosen!65!black,line width=.19pt] (3.19116,1.86703) -- (3.14690,1.83253) -- (3.23973,1.80088) -- cycle;
\filldraw[fill={rgb,1:red,0.8934;green,0.9217;blue,0.9405},draw=chosen!65!black,line width=.19pt] (2.80349,1.99394) -- (2.83822,1.92078) -- (2.95223,1.94037) -- cycle;
\filldraw[fill={rgb,1:red,0.8557;green,0.8827;blue,0.9007},draw=chosen!65!black,line width=.19pt] (2.71053,2.09134) -- (2.80349,1.99394) -- (2.72313,2.02314) -- cycle;
\filldraw[fill={rgb,1:red,0.9600;green,0.9850;blue,0.9900},draw=chosen!65!black,line width=.19pt] (3.33017,1.86995) -- (3.35464,1.73771) -- (3.54319,1.69341) -- cycle;
\draw[chosen!75!black,line width=.55pt] (3.33017,1.86995) -- (3.35464,1.73771);
\filldraw[fill={rgb,1:red,0.8575;green,0.8846;blue,0.9026},draw=chosen!65!black,line width=.19pt] (3.14690,1.83253) -- (3.08180,1.92876) -- (3.09383,1.91081) -- cycle;
\filldraw[fill={rgb,1:red,0.8938;green,0.9220;blue,0.9408},draw=chosen!65!black,line width=.19pt] (2.83822,1.92078) -- (2.99363,1.88155) -- (2.95223,1.94037) -- cycle;
\filldraw[fill={rgb,1:red,0.8465;green,0.8732;blue,0.8910},draw=chosen!65!black,line width=.19pt] (3.35464,1.73771) -- (3.27920,1.82369) -- (3.33017,1.86995) -- cycle;
\draw[chosen!75!black,line width=.55pt] (3.33017,1.86995) -- (3.35464,1.73771);
\filldraw[fill={rgb,1:red,0.9028;green,0.9313;blue,0.9504},draw=chosen!65!black,line width=.19pt] (3.05262,1.91483) -- (3.05287,1.87881) -- (3.09383,1.91081) -- cycle;
\filldraw[fill={rgb,1:red,0.9007;green,0.9292;blue,0.9481},draw=chosen!65!black,line width=.19pt] (3.05262,1.91483) -- (2.99363,1.88155) -- (3.05287,1.87881) -- cycle;
\filldraw[fill={rgb,1:red,0.6300;green,0.7700;blue,0.7900},draw=chosen!65!black,line width=.19pt] (3.48134,1.65292) -- (3.54319,1.69341) -- (3.33017,1.86995) -- cycle;
\filldraw[fill={rgb,1:red,0.9163;green,0.9452;blue,0.9645},draw=chosen!65!black,line width=.19pt] (2.83822,1.92078) -- (2.80349,1.99394) -- (2.73480,1.87799) -- cycle;
\filldraw[fill={rgb,1:red,0.6300;green,0.7700;blue,0.7900},draw=chosen!65!black,line width=.19pt] (2.52851,1.99340) -- (2.58831,1.90956) -- (2.71053,2.09134) -- cycle;
\filldraw[fill={rgb,1:red,0.8907;green,0.9188;blue,0.9375},draw=chosen!65!black,line width=.19pt] (3.09723,1.79974) -- (3.14690,1.83253) -- (3.09383,1.91081) -- cycle;
\filldraw[fill={rgb,1:red,0.8928;green,0.9210;blue,0.9398},draw=chosen!65!black,line width=.19pt] (3.33017,1.86995) -- (3.27920,1.82369) -- (3.23973,1.80088) -- cycle;
\filldraw[fill={rgb,1:red,0.8853;green,0.9132;blue,0.9318},draw=chosen!65!black,line width=.19pt] (2.80349,1.99394) -- (2.71053,2.09134) -- (2.73480,1.87799) -- cycle;
\draw[chosen!75!black,line width=.55pt] (2.71053,2.09134) -- (2.73480,1.87799);
\filldraw[fill={rgb,1:red,0.9038;green,0.9323;blue,0.9513},draw=chosen!65!black,line width=.19pt] (3.14690,1.83253) -- (3.16336,1.75862) -- (3.23973,1.80088) -- cycle;
\filldraw[fill={rgb,1:red,0.9600;green,0.9850;blue,0.9900},draw=chosen!65!black,line width=.19pt] (2.71053,2.09134) -- (2.73480,1.87799) -- (2.58831,1.90956) -- cycle;
\draw[chosen!75!black,line width=.55pt] (2.71053,2.09134) -- (2.73480,1.87799);
\filldraw[fill={rgb,1:red,0.6300;green,0.7700;blue,0.7900},draw=chosen!65!black,line width=.19pt] (3.41949,1.61244) -- (3.48134,1.65292) -- (3.27472,1.68491) -- cycle;
\filldraw[fill={rgb,1:red,0.8973;green,0.9257;blue,0.9445},draw=chosen!65!black,line width=.19pt] (3.16336,1.75862) -- (3.27472,1.68491) -- (3.23973,1.80088) -- cycle;
\filldraw[fill={rgb,1:red,0.8884;green,0.9164;blue,0.9351},draw=chosen!65!black,line width=.19pt] (3.05287,1.87881) -- (3.09723,1.79974) -- (3.09383,1.91081) -- cycle;
\filldraw[fill={rgb,1:red,0.9006;green,0.9291;blue,0.9480},draw=chosen!65!black,line width=.19pt] (3.14690,1.83253) -- (3.09723,1.79974) -- (3.16336,1.75862) -- cycle;
\filldraw[fill={rgb,1:red,0.6300;green,0.7700;blue,0.7900},draw=chosen!65!black,line width=.19pt] (2.58831,1.90956) -- (2.64811,1.82571) -- (2.73480,1.87799) -- cycle;
\filldraw[fill={rgb,1:red,0.9041;green,0.9327;blue,0.9517},draw=chosen!65!black,line width=.19pt] (2.86892,1.81978) -- (2.99363,1.88155) -- (2.83822,1.92078) -- cycle;
\filldraw[fill={rgb,1:red,0.9600;green,0.9850;blue,0.9900},draw=chosen!65!black,line width=.19pt] (3.27472,1.68491) -- (3.33017,1.86995) -- (3.48134,1.65292) -- cycle;
\draw[chosen!75!black,line width=.55pt] (3.27472,1.68491) -- (3.33017,1.86995);
\filldraw[fill={rgb,1:red,0.9063;green,0.9349;blue,0.9540},draw=chosen!65!black,line width=.19pt] (3.27472,1.68491) -- (3.33017,1.86995) -- (3.23973,1.80088) -- cycle;
\draw[chosen!75!black,line width=.55pt] (3.27472,1.68491) -- (3.33017,1.86995);
\filldraw[fill={rgb,1:red,0.8963;green,0.9246;blue,0.9435},draw=chosen!65!black,line width=.19pt] (2.99363,1.88155) -- (2.92124,1.83648) -- (3.05287,1.87881) -- cycle;
\filldraw[fill={rgb,1:red,0.8658;green,0.8931;blue,0.9114},draw=chosen!65!black,line width=.19pt] (2.83822,1.92078) -- (2.73480,1.87799) -- (2.78837,1.98205) -- cycle;
\draw[chosen!75!black,line width=.55pt] (2.73480,1.87799) -- (2.78837,1.98205);
\filldraw[fill={rgb,1:red,0.8962;green,0.9245;blue,0.9433},draw=chosen!65!black,line width=.19pt] (2.99363,1.88155) -- (2.86892,1.81978) -- (2.92124,1.83648) -- cycle;
\filldraw[fill={rgb,1:red,0.8894;green,0.9175;blue,0.9362},draw=chosen!65!black,line width=.19pt] (3.09723,1.79974) -- (3.05287,1.87881) -- (3.00605,1.77469) -- cycle;
\filldraw[fill={rgb,1:red,0.8974;green,0.9257;blue,0.9446},draw=chosen!65!black,line width=.19pt] (3.09723,1.79974) -- (3.11575,1.73123) -- (3.16336,1.75862) -- cycle;
\filldraw[fill={rgb,1:red,0.9600;green,0.9850;blue,0.9900},draw=chosen!65!black,line width=.19pt] (2.73480,1.87799) -- (2.78837,1.98205) -- (2.64811,1.82571) -- cycle;
\draw[chosen!75!black,line width=.55pt] (2.73480,1.87799) -- (2.78837,1.98205);
\filldraw[fill={rgb,1:red,0.8586;green,0.8857;blue,0.9038},draw=chosen!65!black,line width=.19pt] (2.86892,1.81978) -- (2.83822,1.92078) -- (2.78837,1.98205) -- cycle;
\filldraw[fill={rgb,1:red,0.8491;green,0.8759;blue,0.8938},draw=chosen!65!black,line width=.19pt] (3.27472,1.68491) -- (3.16336,1.75862) -- (3.24927,1.81736) -- cycle;
\draw[chosen!75!black,line width=.55pt] (3.24927,1.81736) -- (3.27472,1.68491);
\filldraw[fill={rgb,1:red,0.9600;green,0.9850;blue,0.9900},draw=chosen!65!black,line width=.19pt] (3.24927,1.81736) -- (3.27472,1.68491) -- (3.41949,1.61244) -- cycle;
\draw[chosen!75!black,line width=.55pt] (3.24927,1.81736) -- (3.27472,1.68491);
\filldraw[fill={rgb,1:red,0.8955;green,0.9237;blue,0.9426},draw=chosen!65!black,line width=.19pt] (3.11575,1.73123) -- (3.09723,1.79974) -- (3.00605,1.77469) -- cycle;
\filldraw[fill={rgb,1:red,0.8983;green,0.9267;blue,0.9456},draw=chosen!65!black,line width=.19pt] (3.05287,1.87881) -- (2.92124,1.83648) -- (3.00605,1.77469) -- cycle;
\filldraw[fill={rgb,1:red,0.8860;green,0.9139;blue,0.9326},draw=chosen!65!black,line width=.19pt] (2.81237,1.76900) -- (2.86892,1.81978) -- (2.78837,1.98205) -- cycle;
\draw[chosen!75!black,line width=.55pt] (2.78837,1.98205) -- (2.81237,1.76900);
\filldraw[fill={rgb,1:red,0.8935;green,0.9217;blue,0.9405},draw=chosen!65!black,line width=.19pt] (3.16336,1.75862) -- (3.11575,1.73123) -- (3.24927,1.81736) -- cycle;
\filldraw[fill={rgb,1:red,0.8984;green,0.9268;blue,0.9457},draw=chosen!65!black,line width=.19pt] (2.81237,1.76900) -- (2.86141,1.80341) -- (2.86892,1.81978) -- cycle;
\filldraw[fill={rgb,1:red,0.6300;green,0.7700;blue,0.7900},draw=chosen!65!black,line width=.19pt] (3.35835,1.57204) -- (3.41949,1.61244) -- (3.24927,1.81736) -- cycle;
\filldraw[fill={rgb,1:red,0.8862;green,0.9142;blue,0.9328},draw=chosen!65!black,line width=.19pt] (3.07909,1.71036) -- (3.19452,1.63241) -- (3.11575,1.73123) -- cycle;
\filldraw[fill={rgb,1:red,0.8966;green,0.9250;blue,0.9438},draw=chosen!65!black,line width=.19pt] (2.86892,1.81978) -- (2.86141,1.80341) -- (2.92124,1.83648) -- cycle;
\filldraw[fill={rgb,1:red,0.8932;green,0.9214;blue,0.9402},draw=chosen!65!black,line width=.19pt] (3.07909,1.71036) -- (3.11575,1.73123) -- (3.00605,1.77469) -- cycle;
\filldraw[fill={rgb,1:red,0.6300;green,0.7700;blue,0.7900},draw=chosen!65!black,line width=.19pt] (2.64811,1.82571) -- (2.70818,1.74156) -- (2.78837,1.98205) -- cycle;
\filldraw[fill={rgb,1:red,0.9054;green,0.9340;blue,0.9531},draw=chosen!65!black,line width=.19pt] (3.11575,1.73123) -- (3.19452,1.63241) -- (3.24927,1.81736) -- cycle;
\draw[chosen!75!black,line width=.55pt] (3.19452,1.63241) -- (3.24927,1.81736);
\filldraw[fill={rgb,1:red,0.9600;green,0.9850;blue,0.9900},draw=chosen!65!black,line width=.19pt] (2.78837,1.98205) -- (2.81237,1.76900) -- (2.70818,1.74156) -- cycle;
\draw[chosen!75!black,line width=.55pt] (2.78837,1.98205) -- (2.81237,1.76900);
\filldraw[fill={rgb,1:red,0.9600;green,0.9850;blue,0.9900},draw=chosen!65!black,line width=.19pt] (3.19452,1.63241) -- (3.24927,1.81736) -- (3.35835,1.57204) -- cycle;
\draw[chosen!75!black,line width=.55pt] (3.19452,1.63241) -- (3.24927,1.81736);
\filldraw[fill={rgb,1:red,0.6300;green,0.7700;blue,0.7900},draw=chosen!65!black,line width=.19pt] (3.29651,1.53156) -- (3.35835,1.57204) -- (3.19452,1.63241) -- cycle;
\filldraw[fill={rgb,1:red,0.8927;green,0.9208;blue,0.9396},draw=chosen!65!black,line width=.19pt] (3.00605,1.77469) -- (2.92124,1.83648) -- (2.89471,1.75416) -- cycle;
\filldraw[fill={rgb,1:red,0.9194;green,0.9438;blue,0.9585},draw=ink!85,line width=.6pt] (2.29920,2.31520) -- (1.90440,0.79040) -- (2.99800,1.33600) -- cycle;
\filldraw[fill={rgb,1:red,0.6300;green,0.7700;blue,0.7900},draw=chosen!65!black,line width=.19pt] (2.70818,1.74156) -- (2.76798,1.65771) -- (2.81237,1.76900) -- cycle;
\filldraw[fill={rgb,1:red,0.8941;green,0.9223;blue,0.9411},draw=chosen!65!black,line width=.19pt] (3.07909,1.71036) -- (3.00605,1.77469) -- (2.89471,1.75416) -- cycle;
\filldraw[fill={rgb,1:red,0.8368;green,0.8632;blue,0.8809},draw=chosen!65!black,line width=.19pt] (2.86141,1.80341) -- (2.81237,1.76900) -- (2.86594,1.87306) -- cycle;
\draw[chosen!75!black,line width=.55pt] (2.81237,1.76900) -- (2.86594,1.87306);
\filldraw[fill={rgb,1:red,0.8988;green,0.9272;blue,0.9461},draw=chosen!65!black,line width=.19pt] (2.92124,1.83648) -- (2.86141,1.80341) -- (2.89471,1.75416) -- cycle;
\filldraw[fill={rgb,1:red,0.8500;green,0.8768;blue,0.8947},draw=chosen!65!black,line width=.19pt] (3.19452,1.63241) -- (3.07909,1.71036) -- (3.16934,1.76456) -- cycle;
\draw[chosen!75!black,line width=.55pt] (3.16934,1.76456) -- (3.19452,1.63241);
\filldraw[fill={rgb,1:red,0.9600;green,0.9850;blue,0.9900},draw=chosen!65!black,line width=.19pt] (3.16934,1.76456) -- (3.19452,1.63241) -- (3.29651,1.53156) -- cycle;
\draw[chosen!75!black,line width=.55pt] (3.16934,1.76456) -- (3.19452,1.63241);
\filldraw[fill={rgb,1:red,0.9600;green,0.9850;blue,0.9900},draw=chosen!65!black,line width=.19pt] (2.81237,1.76900) -- (2.86594,1.87306) -- (2.76798,1.65771) -- cycle;
\draw[chosen!75!black,line width=.55pt] (2.81237,1.76900) -- (2.86594,1.87306);
\filldraw[fill={rgb,1:red,0.8995;green,0.9279;blue,0.9468},draw=chosen!65!black,line width=.19pt] (3.01422,1.67376) -- (3.07909,1.71036) -- (2.89471,1.75416) -- cycle;
\filldraw[fill={rgb,1:red,0.9165;green,0.9454;blue,0.9647},draw=chosen!65!black,line width=.19pt] (2.86141,1.80341) -- (2.89571,1.71057) -- (2.89471,1.75416) -- cycle;
\filldraw[fill={rgb,1:red,0.8939;green,0.9222;blue,0.9410},draw=chosen!65!black,line width=.19pt] (3.07909,1.71036) -- (3.01422,1.67376) -- (3.16934,1.76456) -- cycle;
\filldraw[fill={rgb,1:red,0.9085;green,0.9372;blue,0.9563},draw=chosen!65!black,line width=.19pt] (2.89571,1.71057) -- (3.01422,1.67376) -- (2.89471,1.75416) -- cycle;
\filldraw[fill={rgb,1:red,0.8932;green,0.9214;blue,0.9402},draw=chosen!65!black,line width=.19pt] (2.88993,1.66001) -- (2.89571,1.71057) -- (2.86594,1.87306) -- cycle;
\draw[chosen!75!black,line width=.55pt] (2.86594,1.87306) -- (2.88993,1.66001);
\filldraw[fill={rgb,1:red,0.8917;green,0.9199;blue,0.9387},draw=chosen!65!black,line width=.19pt] (2.89571,1.71057) -- (2.86141,1.80341) -- (2.86594,1.87306) -- cycle;
\filldraw[fill={rgb,1:red,0.9018;green,0.9303;blue,0.9493},draw=chosen!65!black,line width=.19pt] (3.01422,1.67376) -- (3.11431,1.57990) -- (3.16934,1.76456) -- cycle;
\draw[chosen!75!black,line width=.55pt] (3.11431,1.57990) -- (3.16934,1.76456);
\filldraw[fill={rgb,1:red,0.8657;green,0.8931;blue,0.9113},draw=chosen!65!black,line width=.19pt] (3.01091,1.67226) -- (3.11431,1.57990) -- (3.01422,1.67376) -- cycle;
\filldraw[fill={rgb,1:red,0.8387;green,0.8652;blue,0.8829},draw=chosen!65!black,line width=.19pt] (2.89571,1.71057) -- (2.88993,1.66001) -- (3.01091,1.67226) -- cycle;
\filldraw[fill={rgb,1:red,0.8777;green,0.9054;blue,0.9239},draw=chosen!65!black,line width=.19pt] (2.89571,1.71057) -- (3.01091,1.67226) -- (3.01422,1.67376) -- cycle;
\filldraw[fill={rgb,1:red,0.6300;green,0.7700;blue,0.7900},draw=chosen!65!black,line width=.19pt] (3.23466,1.49108) -- (3.29651,1.53156) -- (3.16934,1.76456) -- cycle;
\filldraw[fill={rgb,1:red,0.9600;green,0.9850;blue,0.9900},draw=chosen!65!black,line width=.19pt] (3.11431,1.57990) -- (3.16934,1.76456) -- (3.23466,1.49108) -- cycle;
\draw[chosen!75!black,line width=.55pt] (3.11431,1.57990) -- (3.16934,1.76456);
\filldraw[fill={rgb,1:red,0.8105;green,0.8321;blue,0.8450},draw=ink!85,line width=.6pt] (2.29920,2.31520) -- (0.13560,1.27360) -- (0.82160,1.25760) -- cycle;
\filldraw[fill={rgb,1:red,0.9600;green,0.9850;blue,0.9900},draw=chosen!65!black,line width=.19pt] (2.86594,1.87306) -- (2.88993,1.66001) -- (2.82778,1.57386) -- cycle;
\draw[chosen!75!black,line width=.55pt] (2.86594,1.87306) -- (2.88993,1.66001);
\filldraw[fill={rgb,1:red,0.6300;green,0.7700;blue,0.7900},draw=chosen!65!black,line width=.19pt] (3.17281,1.45059) -- (3.23466,1.49108) -- (3.11431,1.57990) -- cycle;
\filldraw[fill={rgb,1:red,0.6300;green,0.7700;blue,0.7900},draw=chosen!65!black,line width=.19pt] (2.76798,1.65771) -- (2.82778,1.57386) -- (2.86594,1.87306) -- cycle;
\filldraw[fill={rgb,1:red,0.8490;green,0.8758;blue,0.8937},draw=chosen!65!black,line width=.19pt] (3.01091,1.67226) -- (2.88993,1.66001) -- (2.99600,1.74534) -- cycle;
\draw[chosen!75!black,line width=.55pt] (2.88993,1.66001) -- (2.99600,1.74534);
\filldraw[fill={rgb,1:red,0.8497;green,0.8765;blue,0.8944},draw=chosen!65!black,line width=.19pt] (3.11431,1.57990) -- (3.01091,1.67226) -- (3.10734,1.70535) -- cycle;
\draw[chosen!75!black,line width=.55pt] (3.10734,1.70535) -- (3.11431,1.57990);
\filldraw[fill={rgb,1:red,0.9600;green,0.9850;blue,0.9900},draw=chosen!65!black,line width=.19pt] (3.10734,1.70535) -- (3.11431,1.57990) -- (3.17281,1.45059) -- cycle;
\draw[chosen!75!black,line width=.55pt] (3.10734,1.70535) -- (3.11431,1.57990);
\filldraw[fill={rgb,1:red,0.6300;green,0.7700;blue,0.7900},draw=chosen!65!black,line width=.19pt] (2.82778,1.57386) -- (2.91254,1.45489) -- (2.88993,1.66001) -- cycle;
\filldraw[fill={rgb,1:red,0.9600;green,0.9850;blue,0.9900},draw=chosen!65!black,line width=.19pt] (2.88993,1.66001) -- (2.99600,1.74534) -- (2.91254,1.45489) -- cycle;
\draw[chosen!75!black,line width=.55pt] (2.88993,1.66001) -- (2.99600,1.74534);
\filldraw[fill={rgb,1:red,0.8491;green,0.8759;blue,0.8938},draw=chosen!65!black,line width=.19pt] (3.01091,1.67226) -- (2.99600,1.74534) -- (3.10734,1.70535) -- cycle;
\filldraw[fill={rgb,1:red,0.9086;green,0.9373;blue,0.9564},draw=chosen!65!black,line width=.19pt] (3.10734,1.70535) -- (2.99600,1.74534) -- (3.00022,1.50533) -- cycle;
\draw[chosen!75!black,line width=.55pt] (2.99600,1.74534) -- (3.00022,1.50533);
\draw[chosen!75!black,line width=.55pt] (3.00022,1.50533) -- (3.10734,1.70535);
\filldraw[fill={rgb,1:red,0.6906;green,0.7089;blue,0.7200},draw=ink!85,line width=.6pt] (1.90440,0.79040) -- (2.29920,2.31520) -- (0.82160,1.25760) -- cycle;
\filldraw[fill={rgb,1:red,0.9600;green,0.9850;blue,0.9900},draw=chosen!65!black,line width=.19pt] (3.00022,1.50533) -- (3.10734,1.70535) -- (3.08541,1.39330) -- cycle;
\draw[chosen!75!black,line width=.55pt] (3.00022,1.50533) -- (3.10734,1.70535);
\filldraw[fill={rgb,1:red,0.6300;green,0.7700;blue,0.7900},draw=chosen!65!black,line width=.19pt] (3.08541,1.39330) -- (3.17281,1.45059) -- (3.10734,1.70535) -- cycle;
\filldraw[fill={rgb,1:red,0.9600;green,0.9850;blue,0.9900},draw=chosen!65!black,line width=.19pt] (2.99600,1.74534) -- (3.00022,1.50533) -- (2.99800,1.33600) -- cycle;
\draw[chosen!75!black,line width=.55pt] (2.99600,1.74534) -- (3.00022,1.50533);
\filldraw[fill={rgb,1:red,0.6300;green,0.7700;blue,0.7900},draw=chosen!65!black,line width=.19pt] (2.99800,1.33600) -- (3.08541,1.39330) -- (3.00022,1.50533) -- cycle;
\filldraw[fill={rgb,1:red,0.6300;green,0.7700;blue,0.7900},draw=chosen!65!black,line width=.19pt] (2.91254,1.45489) -- (2.99800,1.33600) -- (2.99600,1.74534) -- cycle;
\filldraw[fill={rgb,1:red,0.7656;green,0.7860;blue,0.7982},draw=ink!85,line width=.6pt] (3.77880,-0.06720) -- (3.71800,1.80800) -- (2.99800,1.33600) -- cycle;
\filldraw[fill={rgb,1:red,0.8643;green,0.8872;blue,0.9010},draw=ink!85,line width=.6pt] (0.13560,1.27360) -- (0.07880,0.07680) -- (0.82160,1.25760) -- cycle;
\filldraw[fill={rgb,1:red,0.8397;green,0.8620;blue,0.8754},draw=ink!85,line width=.6pt] (1.90440,0.79040) -- (1.23520,-0.06080) -- (2.99800,1.33600) -- cycle;
\filldraw[fill={rgb,1:red,0.6820;green,0.7001;blue,0.7110},draw=ink!85,line width=.6pt] (1.23520,-0.06080) -- (1.90440,0.79040) -- (0.82160,1.25760) -- cycle;
\filldraw[fill={rgb,1:red,0.8690;green,0.8921;blue,0.9060},draw=ink!85,line width=.6pt] (1.23520,-0.06080) -- (3.77880,-0.06720) -- (2.99800,1.33600) -- cycle;
\filldraw[fill={rgb,1:red,0.6300;green,0.7700;blue,0.7900},draw=chosen!65!black,line width=.19pt] (0.82160,1.25760) -- (0.72880,1.11046) -- (0.78304,0.96651) -- cycle;
\filldraw[fill={rgb,1:red,0.6300;green,0.7700;blue,0.7900},draw=chosen!65!black,line width=.19pt] (0.63599,0.96241) -- (0.54319,0.81528) -- (0.66242,0.77469) -- cycle;
\filldraw[fill={rgb,1:red,0.6300;green,0.7700;blue,0.7900},draw=chosen!65!black,line width=.19pt] (0.26441,0.37199) -- (0.17161,0.22485) -- (0.42120,0.39013) -- cycle;
\filldraw[fill={rgb,1:red,0.6300;green,0.7700;blue,0.7900},draw=chosen!65!black,line width=.19pt] (0.45038,0.66722) -- (0.35722,0.52004) -- (0.54181,0.58195) -- cycle;
\filldraw[fill={rgb,1:red,0.6300;green,0.7700;blue,0.7900},draw=chosen!65!black,line width=.19pt] (0.07880,0.07680) -- (0.21928,0.05991) -- (0.30023,0.19826) -- cycle;
\filldraw[fill={rgb,1:red,0.6300;green,0.7700;blue,0.7900},draw=chosen!65!black,line width=.19pt] (0.72880,1.11046) -- (0.63599,0.96241) -- (0.63681,0.89905) -- cycle;
\filldraw[fill={rgb,1:red,0.6300;green,0.7700;blue,0.7900},draw=chosen!65!black,line width=.19pt] (0.54319,0.81528) -- (0.45038,0.66722) -- (0.51620,0.70723) -- cycle;
\filldraw[fill={rgb,1:red,0.6300;green,0.7700;blue,0.7900},draw=chosen!65!black,line width=.19pt] (0.35722,0.52004) -- (0.26441,0.37199) -- (0.39559,0.51449) -- cycle;
\filldraw[fill={rgb,1:red,0.6300;green,0.7700;blue,0.7900},draw=chosen!65!black,line width=.19pt] (0.17161,0.22485) -- (0.07880,0.07680) -- (0.27497,0.32267) -- cycle;
\filldraw[fill={rgb,1:red,0.6300;green,0.7700;blue,0.7900},draw=chosen!65!black,line width=.19pt] (0.92202,0.93751) -- (0.87181,1.09755) -- (0.84834,0.75781) -- cycle;
\filldraw[fill={rgb,1:red,0.9600;green,0.9850;blue,0.9900},draw=chosen!65!black,line width=.19pt] (0.78304,0.96651) -- (0.63681,0.89905) -- (0.72880,1.11046) -- cycle;
\draw[chosen!75!black,line width=.55pt] (0.78304,0.96651) -- (0.63681,0.89905);
\filldraw[fill={rgb,1:red,0.9600;green,0.9850;blue,0.9900},draw=chosen!65!black,line width=.19pt] (0.66242,0.77469) -- (0.51620,0.70723) -- (0.54319,0.81528) -- cycle;
\draw[chosen!75!black,line width=.55pt] (0.66242,0.77469) -- (0.51620,0.70723);
\filldraw[fill={rgb,1:red,0.9600;green,0.9850;blue,0.9900},draw=chosen!65!black,line width=.19pt] (0.63681,0.89905) -- (0.66242,0.77469) -- (0.63599,0.96241) -- cycle;
\draw[chosen!75!black,line width=.55pt] (0.63681,0.89905) -- (0.66242,0.77469);
\filldraw[fill={rgb,1:red,0.9600;green,0.9850;blue,0.9900},draw=chosen!65!black,line width=.19pt] (0.51620,0.70723) -- (0.54181,0.58195) -- (0.45038,0.66722) -- cycle;
\draw[chosen!75!black,line width=.55pt] (0.51620,0.70723) -- (0.54181,0.58195);
\filldraw[fill={rgb,1:red,0.9600;green,0.9850;blue,0.9900},draw=chosen!65!black,line width=.19pt] (0.54181,0.58195) -- (0.39559,0.51449) -- (0.35722,0.52004) -- cycle;
\draw[chosen!75!black,line width=.55pt] (0.54181,0.58195) -- (0.39559,0.51449);
\filldraw[fill={rgb,1:red,0.9600;green,0.9850;blue,0.9900},draw=chosen!65!black,line width=.19pt] (0.42120,0.39013) -- (0.27497,0.32267) -- (0.17161,0.22485) -- cycle;
\draw[chosen!75!black,line width=.55pt] (0.42120,0.39013) -- (0.27497,0.32267);
\filldraw[fill={rgb,1:red,0.9600;green,0.9850;blue,0.9900},draw=chosen!65!black,line width=.19pt] (0.27497,0.32267) -- (0.30023,0.19826) -- (0.07880,0.07680) -- cycle;
\draw[chosen!75!black,line width=.55pt] (0.27497,0.32267) -- (0.30023,0.19826);
\filldraw[fill={rgb,1:red,0.9600;green,0.9850;blue,0.9900},draw=chosen!65!black,line width=.19pt] (0.39559,0.51449) -- (0.42120,0.39013) -- (0.26441,0.37199) -- cycle;
\draw[chosen!75!black,line width=.55pt] (0.39559,0.51449) -- (0.42120,0.39013);
\filldraw[fill={rgb,1:red,0.9600;green,0.9850;blue,0.9900},draw=chosen!65!black,line width=.19pt] (0.72977,0.89107) -- (0.78304,0.96651) -- (0.82160,1.25760) -- cycle;
\draw[chosen!75!black,line width=.55pt] (0.72977,0.89107) -- (0.78304,0.96651);
\filldraw[fill={rgb,1:red,0.6300;green,0.7700;blue,0.7900},draw=chosen!65!black,line width=.19pt] (0.87181,1.09755) -- (0.82160,1.25760) -- (0.72977,0.89107) -- cycle;
\filldraw[fill={rgb,1:red,0.9080;green,0.9367;blue,0.9558},draw=chosen!65!black,line width=.19pt] (0.73245,0.83936) -- (0.66242,0.77469) -- (0.68302,0.70522) -- cycle;
\filldraw[fill={rgb,1:red,0.6300;green,0.7700;blue,0.7900},draw=chosen!65!black,line width=.19pt] (0.35977,0.04302) -- (0.45878,0.03118) -- (0.48289,0.17640) -- cycle;
\filldraw[fill={rgb,1:red,0.9144;green,0.9432;blue,0.9625},draw=chosen!65!black,line width=.19pt] (0.43899,0.26511) -- (0.49763,0.37956) -- (0.42120,0.39013) -- cycle;
\filldraw[fill={rgb,1:red,0.9600;green,0.9850;blue,0.9900},draw=chosen!65!black,line width=.19pt] (0.30023,0.19826) -- (0.30583,0.21626) -- (0.21928,0.05991) -- cycle;
\draw[chosen!75!black,line width=.55pt] (0.30023,0.19826) -- (0.30583,0.21626);
\filldraw[fill={rgb,1:red,0.9158;green,0.9447;blue,0.9640},draw=chosen!65!black,line width=.19pt] (0.52009,0.38052) -- (0.59974,0.53013) -- (0.54181,0.58195) -- cycle;
\filldraw[fill={rgb,1:red,0.9136;green,0.9425;blue,0.9617},draw=chosen!65!black,line width=.19pt] (0.66242,0.77469) -- (0.61923,0.63598) -- (0.68302,0.70522) -- cycle;
\filldraw[fill={rgb,1:red,0.9047;green,0.9332;blue,0.9523},draw=chosen!65!black,line width=.19pt] (0.37559,0.26564) -- (0.43899,0.26511) -- (0.42120,0.39013) -- cycle;
\filldraw[fill={rgb,1:red,0.9047;green,0.9333;blue,0.9524},draw=chosen!65!black,line width=.19pt] (0.84834,0.75781) -- (0.73245,0.83936) -- (0.76644,0.70377) -- cycle;
\filldraw[fill={rgb,1:red,0.8475;green,0.8742;blue,0.8921},draw=chosen!65!black,line width=.19pt] (0.59974,0.53013) -- (0.51620,0.70723) -- (0.54181,0.58195) -- cycle;
\draw[chosen!75!black,line width=.55pt] (0.51620,0.70723) -- (0.54181,0.58195);
\filldraw[fill={rgb,1:red,0.6300;green,0.7700;blue,0.7900},draw=chosen!65!black,line width=.19pt] (0.21928,0.05991) -- (0.35977,0.04302) -- (0.30583,0.21626) -- cycle;
\filldraw[fill={rgb,1:red,0.8573;green,0.8844;blue,0.9025},draw=chosen!65!black,line width=.19pt] (0.73245,0.83936) -- (0.63681,0.89905) -- (0.66242,0.77469) -- cycle;
\draw[chosen!75!black,line width=.55pt] (0.63681,0.89905) -- (0.66242,0.77469);
\filldraw[fill={rgb,1:red,0.8495;green,0.8763;blue,0.8942},draw=chosen!65!black,line width=.19pt] (0.49763,0.37956) -- (0.39559,0.51449) -- (0.42120,0.39013) -- cycle;
\draw[chosen!75!black,line width=.55pt] (0.39559,0.51449) -- (0.42120,0.39013);
\filldraw[fill={rgb,1:red,0.9600;green,0.9850;blue,0.9900},draw=chosen!65!black,line width=.19pt] (0.84834,0.75781) -- (0.72977,0.89107) -- (0.87181,1.09755) -- cycle;
\draw[chosen!75!black,line width=.55pt] (0.84834,0.75781) -- (0.72977,0.89107);
\filldraw[fill={rgb,1:red,0.9127;green,0.9416;blue,0.9608},draw=chosen!65!black,line width=.19pt] (0.76644,0.70377) -- (0.73245,0.83936) -- (0.68302,0.70522) -- cycle;
\filldraw[fill={rgb,1:red,0.8889;green,0.9170;blue,0.9357},draw=chosen!65!black,line width=.19pt] (0.47569,0.23913) -- (0.37559,0.26564) -- (0.48289,0.17640) -- cycle;
\filldraw[fill={rgb,1:red,0.6300;green,0.7700;blue,0.7900},draw=chosen!65!black,line width=.19pt] (0.99294,0.71113) -- (0.95748,0.82432) -- (0.89469,0.61107) -- cycle;
\filldraw[fill={rgb,1:red,0.9091;green,0.9378;blue,0.9569},draw=chosen!65!black,line width=.19pt] (0.52009,0.38052) -- (0.62923,0.48714) -- (0.59974,0.53013) -- cycle;
\filldraw[fill={rgb,1:red,0.8393;green,0.8658;blue,0.8835},draw=chosen!65!black,line width=.19pt] (0.62923,0.48714) -- (0.64729,0.52399) -- (0.59974,0.53013) -- cycle;
\filldraw[fill={rgb,1:red,0.9136;green,0.9424;blue,0.9617},draw=chosen!65!black,line width=.19pt] (0.71271,0.63023) -- (0.76644,0.70377) -- (0.68302,0.70522) -- cycle;
\filldraw[fill={rgb,1:red,0.8882;green,0.9162;blue,0.9349},draw=chosen!65!black,line width=.19pt] (0.51620,0.70723) -- (0.61923,0.63598) -- (0.66242,0.77469) -- cycle;
\draw[chosen!75!black,line width=.55pt] (0.66242,0.77469) -- (0.51620,0.70723);
\filldraw[fill={rgb,1:red,0.9166;green,0.9456;blue,0.9649},draw=chosen!65!black,line width=.19pt] (0.49763,0.37956) -- (0.43899,0.26511) -- (0.51815,0.31381) -- cycle;
\filldraw[fill={rgb,1:red,0.8895;green,0.9176;blue,0.9363},draw=chosen!65!black,line width=.19pt] (0.27497,0.32267) -- (0.37559,0.26564) -- (0.42120,0.39013) -- cycle;
\draw[chosen!75!black,line width=.55pt] (0.42120,0.39013) -- (0.27497,0.32267);
\filldraw[fill={rgb,1:red,0.9600;green,0.9850;blue,0.9900},draw=chosen!65!black,line width=.19pt] (0.30583,0.21626) -- (0.48289,0.17640) -- (0.35977,0.04302) -- cycle;
\draw[chosen!75!black,line width=.55pt] (0.30583,0.21626) -- (0.48289,0.17640);
\filldraw[fill={rgb,1:red,0.9043;green,0.9329;blue,0.9519},draw=chosen!65!black,line width=.19pt] (0.43899,0.26511) -- (0.47569,0.23913) -- (0.51815,0.31381) -- cycle;
\filldraw[fill={rgb,1:red,0.8887;green,0.9167;blue,0.9354},draw=chosen!65!black,line width=.19pt] (0.39559,0.51449) -- (0.52009,0.38052) -- (0.54181,0.58195) -- cycle;
\draw[chosen!75!black,line width=.55pt] (0.54181,0.58195) -- (0.39559,0.51449);
\filldraw[fill={rgb,1:red,0.9096;green,0.9384;blue,0.9575},draw=chosen!65!black,line width=.19pt] (0.61923,0.63598) -- (0.71271,0.63023) -- (0.68302,0.70522) -- cycle;
\filldraw[fill={rgb,1:red,0.9055;green,0.9341;blue,0.9532},draw=chosen!65!black,line width=.19pt] (0.47569,0.23913) -- (0.43899,0.26511) -- (0.37559,0.26564) -- cycle;
\filldraw[fill={rgb,1:red,0.9161;green,0.9450;blue,0.9643},draw=chosen!65!black,line width=.19pt] (0.76644,0.70377) -- (0.71271,0.63023) -- (0.78943,0.62618) -- cycle;
\filldraw[fill={rgb,1:red,0.9002;green,0.9286;blue,0.9475},draw=chosen!65!black,line width=.19pt] (0.64729,0.52399) -- (0.61923,0.63598) -- (0.59974,0.53013) -- cycle;
\filldraw[fill={rgb,1:red,0.8944;green,0.9226;blue,0.9414},draw=chosen!65!black,line width=.19pt] (0.64285,0.51138) -- (0.62923,0.48714) -- (0.55102,0.36566) -- cycle;
\filldraw[fill={rgb,1:red,0.9070;green,0.9356;blue,0.9547},draw=chosen!65!black,line width=.19pt] (0.55102,0.36566) -- (0.49763,0.37956) -- (0.51815,0.31381) -- cycle;
\filldraw[fill={rgb,1:red,0.8560;green,0.8831;blue,0.9011},draw=chosen!65!black,line width=.19pt] (0.73245,0.83936) -- (0.84834,0.75781) -- (0.72977,0.89107) -- cycle;
\draw[chosen!75!black,line width=.55pt] (0.84834,0.75781) -- (0.72977,0.89107);
\filldraw[fill={rgb,1:red,0.6300;green,0.7700;blue,0.7900},draw=chosen!65!black,line width=.19pt] (0.55780,0.01935) -- (0.65682,0.00752) -- (0.61194,0.16179) -- cycle;
\filldraw[fill={rgb,1:red,0.9144;green,0.9433;blue,0.9625},draw=chosen!65!black,line width=.19pt] (0.67036,0.40992) -- (0.64285,0.51138) -- (0.59819,0.42525) -- cycle;
\filldraw[fill={rgb,1:red,0.8987;green,0.9270;blue,0.9460},draw=chosen!65!black,line width=.19pt] (0.62923,0.48714) -- (0.64285,0.51138) -- (0.67153,0.51333) -- cycle;
\filldraw[fill={rgb,1:red,0.9144;green,0.9433;blue,0.9625},draw=chosen!65!black,line width=.19pt] (0.71271,0.63023) -- (0.74195,0.54865) -- (0.78943,0.62618) -- cycle;
\filldraw[fill={rgb,1:red,0.9120;green,0.9408;blue,0.9600},draw=chosen!65!black,line width=.19pt] (0.47569,0.23913) -- (0.53439,0.26858) -- (0.51815,0.31381) -- cycle;
\filldraw[fill={rgb,1:red,0.8914;green,0.9195;blue,0.9383},draw=chosen!65!black,line width=.19pt] (0.61923,0.63598) -- (0.51620,0.70723) -- (0.59974,0.53013) -- cycle;
\filldraw[fill={rgb,1:red,0.8819;green,0.9097;blue,0.9283},draw=chosen!65!black,line width=.19pt] (0.64285,0.51138) -- (0.55102,0.36566) -- (0.59819,0.42525) -- cycle;
\filldraw[fill={rgb,1:red,0.8925;green,0.9207;blue,0.9395},draw=chosen!65!black,line width=.19pt] (0.59819,0.42525) -- (0.55102,0.36566) -- (0.51815,0.31381) -- cycle;
\filldraw[fill={rgb,1:red,0.9600;green,0.9850;blue,0.9900},draw=chosen!65!black,line width=.19pt] (0.78533,0.66742) -- (0.84834,0.75781) -- (0.92202,0.93751) -- cycle;
\draw[chosen!75!black,line width=.55pt] (0.78533,0.66742) -- (0.84834,0.75781);
\filldraw[fill={rgb,1:red,0.9154;green,0.9443;blue,0.9636},draw=chosen!65!black,line width=.19pt] (0.53439,0.26858) -- (0.59819,0.42525) -- (0.51815,0.31381) -- cycle;
\filldraw[fill={rgb,1:red,0.8652;green,0.8925;blue,0.9107},draw=chosen!65!black,line width=.19pt] (0.49763,0.37956) -- (0.55102,0.36566) -- (0.52009,0.38052) -- cycle;
\filldraw[fill={rgb,1:red,0.9107;green,0.9395;blue,0.9586},draw=chosen!65!black,line width=.19pt] (0.55102,0.36566) -- (0.62923,0.48714) -- (0.52009,0.38052) -- cycle;
\filldraw[fill={rgb,1:red,0.9060;green,0.9346;blue,0.9537},draw=chosen!65!black,line width=.19pt] (0.82061,0.50374) -- (0.89469,0.61107) -- (0.78943,0.62618) -- cycle;
\filldraw[fill={rgb,1:red,0.8979;green,0.9263;blue,0.9452},draw=chosen!65!black,line width=.19pt] (0.63681,0.89905) -- (0.72977,0.89107) -- (0.78304,0.96651) -- cycle;
\draw[chosen!75!black,line width=.55pt] (0.72977,0.89107) -- (0.78304,0.96651);
\draw[chosen!75!black,line width=.55pt] (0.78304,0.96651) -- (0.63681,0.89905);
\filldraw[fill={rgb,1:red,0.9096;green,0.9383;blue,0.9575},draw=chosen!65!black,line width=.19pt] (0.61923,0.63598) -- (0.64729,0.52399) -- (0.71271,0.63023) -- cycle;
\filldraw[fill={rgb,1:red,0.8469;green,0.8736;blue,0.8914},draw=chosen!65!black,line width=.19pt] (0.30583,0.21626) -- (0.27497,0.32267) -- (0.30023,0.19826) -- cycle;
\draw[chosen!75!black,line width=.55pt] (0.27497,0.32267) -- (0.30023,0.19826);
\draw[chosen!75!black,line width=.55pt] (0.30023,0.19826) -- (0.30583,0.21626);
\filldraw[fill={rgb,1:red,0.9102;green,0.9390;blue,0.9581},draw=chosen!65!black,line width=.19pt] (0.64729,0.52399) -- (0.74195,0.54865) -- (0.71271,0.63023) -- cycle;
\filldraw[fill={rgb,1:red,0.6300;green,0.7700;blue,0.7900},draw=chosen!65!black,line width=.19pt] (0.95748,0.82432) -- (0.92202,0.93751) -- (0.78533,0.66742) -- cycle;
\filldraw[fill={rgb,1:red,0.8870;green,0.9150;blue,0.9337},draw=chosen!65!black,line width=.19pt] (0.37559,0.26564) -- (0.30583,0.21626) -- (0.48289,0.17640) -- cycle;
\draw[chosen!75!black,line width=.55pt] (0.30583,0.21626) -- (0.48289,0.17640);
\filldraw[fill={rgb,1:red,0.8442;green,0.8709;blue,0.8886},draw=chosen!65!black,line width=.19pt] (0.64729,0.52399) -- (0.62923,0.48714) -- (0.67153,0.51333) -- cycle;
\filldraw[fill={rgb,1:red,0.9600;green,0.9850;blue,0.9900},draw=chosen!65!black,line width=.19pt] (0.48289,0.17640) -- (0.46105,0.15159) -- (0.45878,0.03118) -- cycle;
\draw[chosen!75!black,line width=.55pt] (0.48289,0.17640) -- (0.46105,0.15159);
\filldraw[fill={rgb,1:red,0.8536;green,0.8806;blue,0.8985},draw=chosen!65!black,line width=.19pt] (0.39559,0.51449) -- (0.49763,0.37956) -- (0.52009,0.38052) -- cycle;
\filldraw[fill={rgb,1:red,0.9140;green,0.9429;blue,0.9621},draw=chosen!65!black,line width=.19pt] (0.74195,0.54865) -- (0.82061,0.50374) -- (0.78943,0.62618) -- cycle;
\filldraw[fill={rgb,1:red,0.9163;green,0.9452;blue,0.9645},draw=chosen!65!black,line width=.19pt] (0.61397,0.24779) -- (0.67036,0.40992) -- (0.59819,0.42525) -- cycle;
\filldraw[fill={rgb,1:red,0.9030;green,0.9316;blue,0.9506},draw=chosen!65!black,line width=.19pt] (0.84834,0.75781) -- (0.76644,0.70377) -- (0.78533,0.66742) -- cycle;
\draw[chosen!75!black,line width=.55pt] (0.78533,0.66742) -- (0.84834,0.75781);
\filldraw[fill={rgb,1:red,0.8386;green,0.8651;blue,0.8827},draw=chosen!65!black,line width=.19pt] (0.61397,0.24779) -- (0.53439,0.26858) -- (0.61194,0.16179) -- cycle;
\filldraw[fill={rgb,1:red,0.8475;green,0.8743;blue,0.8921},draw=chosen!65!black,line width=.19pt] (0.46105,0.15159) -- (0.47569,0.23913) -- (0.48289,0.17640) -- cycle;
\draw[chosen!75!black,line width=.55pt] (0.48289,0.17640) -- (0.46105,0.15159);
\filldraw[fill={rgb,1:red,0.9148;green,0.9437;blue,0.9629},draw=chosen!65!black,line width=.19pt] (0.74195,0.54865) -- (0.76969,0.45986) -- (0.82061,0.50374) -- cycle;
\filldraw[fill={rgb,1:red,0.9153;green,0.9442;blue,0.9635},draw=chosen!65!black,line width=.19pt] (0.53439,0.26858) -- (0.61397,0.24779) -- (0.59819,0.42525) -- cycle;
\filldraw[fill={rgb,1:red,0.9018;green,0.9303;blue,0.9493},draw=chosen!65!black,line width=.19pt] (0.64285,0.51138) -- (0.67036,0.40992) -- (0.69965,0.43553) -- cycle;
\filldraw[fill={rgb,1:red,0.9600;green,0.9850;blue,0.9900},draw=chosen!65!black,line width=.19pt] (0.89469,0.61107) -- (0.78533,0.66742) -- (0.95748,0.82432) -- cycle;
\draw[chosen!75!black,line width=.55pt] (0.89469,0.61107) -- (0.78533,0.66742);
\filldraw[fill={rgb,1:red,0.9078;green,0.9365;blue,0.9556},draw=chosen!65!black,line width=.19pt] (0.74195,0.54865) -- (0.64729,0.52399) -- (0.67153,0.51333) -- cycle;
\filldraw[fill={rgb,1:red,0.9044;green,0.9329;blue,0.9520},draw=chosen!65!black,line width=.19pt] (0.76969,0.45986) -- (0.74195,0.54865) -- (0.67153,0.51333) -- cycle;
\filldraw[fill={rgb,1:red,0.6300;green,0.7700;blue,0.7900},draw=chosen!65!black,line width=.19pt] (0.45878,0.03118) -- (0.55780,0.01935) -- (0.46105,0.15159) -- cycle;
\filldraw[fill={rgb,1:red,0.6300;green,0.7700;blue,0.7900},draw=chosen!65!black,line width=.19pt] (1.06386,0.48567) -- (1.02840,0.59886) -- (0.94068,0.46428) -- cycle;
\filldraw[fill={rgb,1:red,0.8624;green,0.8896;blue,0.9078},draw=chosen!65!black,line width=.19pt] (0.63681,0.89905) -- (0.73245,0.83936) -- (0.72977,0.89107) -- cycle;
\filldraw[fill={rgb,1:red,0.9081;green,0.9368;blue,0.9559},draw=chosen!65!black,line width=.19pt] (0.70857,0.22824) -- (0.67036,0.40992) -- (0.61397,0.24779) -- cycle;
\filldraw[fill={rgb,1:red,0.8971;green,0.9254;blue,0.9443},draw=chosen!65!black,line width=.19pt] (0.64285,0.51138) -- (0.69965,0.43553) -- (0.67153,0.51333) -- cycle;
\filldraw[fill={rgb,1:red,0.9600;green,0.9850;blue,0.9900},draw=chosen!65!black,line width=.19pt] (0.46105,0.15159) -- (0.61194,0.16179) -- (0.55780,0.01935) -- cycle;
\draw[chosen!75!black,line width=.55pt] (0.46105,0.15159) -- (0.61194,0.16179);
\filldraw[fill={rgb,1:red,0.9157;green,0.9446;blue,0.9639},draw=chosen!65!black,line width=.19pt] (0.76969,0.45986) -- (0.84570,0.41601) -- (0.82061,0.50374) -- cycle;
\filldraw[fill={rgb,1:red,0.8468;green,0.8735;blue,0.8913},draw=chosen!65!black,line width=.19pt] (0.78533,0.66742) -- (0.76644,0.70377) -- (0.78943,0.62618) -- cycle;
\filldraw[fill={rgb,1:red,0.8696;green,0.8971;blue,0.9154},draw=chosen!65!black,line width=.19pt] (0.89469,0.61107) -- (0.78533,0.66742) -- (0.78943,0.62618) -- cycle;
\draw[chosen!75!black,line width=.55pt] (0.89469,0.61107) -- (0.78533,0.66742);
\filldraw[fill={rgb,1:red,0.9038;green,0.9323;blue,0.9514},draw=chosen!65!black,line width=.19pt] (0.69965,0.43553) -- (0.76969,0.45986) -- (0.67153,0.51333) -- cycle;
\filldraw[fill={rgb,1:red,0.8916;green,0.9197;blue,0.9385},draw=chosen!65!black,line width=.19pt] (0.27497,0.32267) -- (0.30583,0.21626) -- (0.37559,0.26564) -- cycle;
\filldraw[fill={rgb,1:red,0.9600;green,0.9850;blue,0.9900},draw=chosen!65!black,line width=.19pt] (0.83132,0.51971) -- (0.89469,0.61107) -- (0.99294,0.71113) -- cycle;
\draw[chosen!75!black,line width=.55pt] (0.83132,0.51971) -- (0.89469,0.61107);
\filldraw[fill={rgb,1:red,0.8820;green,0.9098;blue,0.9284},draw=chosen!65!black,line width=.19pt] (0.53439,0.26858) -- (0.46105,0.15159) -- (0.61194,0.16179) -- cycle;
\draw[chosen!75!black,line width=.55pt] (0.46105,0.15159) -- (0.61194,0.16179);
\filldraw[fill={rgb,1:red,0.9074;green,0.9361;blue,0.9552},draw=chosen!65!black,line width=.19pt] (0.46105,0.15159) -- (0.53439,0.26858) -- (0.47569,0.23913) -- cycle;
\filldraw[fill={rgb,1:red,0.8914;green,0.9196;blue,0.9383},draw=chosen!65!black,line width=.19pt] (0.67036,0.40992) -- (0.70857,0.22824) -- (0.72666,0.24004) -- cycle;
\filldraw[fill={rgb,1:red,0.6300;green,0.7700;blue,0.7900},draw=chosen!65!black,line width=.19pt] (0.75619,-0.00427) -- (0.85521,-0.01610) -- (0.74063,0.14622) -- cycle;
\filldraw[fill={rgb,1:red,0.9158;green,0.9447;blue,0.9640},draw=chosen!65!black,line width=.19pt] (0.84570,0.41601) -- (0.76969,0.45986) -- (0.79032,0.31365) -- cycle;
\filldraw[fill={rgb,1:red,0.9105;green,0.9393;blue,0.9585},draw=chosen!65!black,line width=.19pt] (0.86782,0.34170) -- (0.94068,0.46428) -- (0.84570,0.41601) -- cycle;
\filldraw[fill={rgb,1:red,0.9035;green,0.9321;blue,0.9511},draw=chosen!65!black,line width=.19pt] (0.76969,0.45986) -- (0.69965,0.43553) -- (0.79032,0.31365) -- cycle;
\filldraw[fill={rgb,1:red,0.9600;green,0.9850;blue,0.9900},draw=chosen!65!black,line width=.19pt] (0.61194,0.16179) -- (0.59009,0.13606) -- (0.65682,0.00752) -- cycle;
\draw[chosen!75!black,line width=.55pt] (0.61194,0.16179) -- (0.59009,0.13606);
\filldraw[fill={rgb,1:red,0.8487;green,0.8756;blue,0.8934},draw=chosen!65!black,line width=.19pt] (0.74063,0.14622) -- (0.75399,0.13741) -- (0.70857,0.22824) -- cycle;
\filldraw[fill={rgb,1:red,0.9029;green,0.9314;blue,0.9505},draw=chosen!65!black,line width=.19pt] (0.67036,0.40992) -- (0.72666,0.24004) -- (0.69965,0.43553) -- cycle;
\filldraw[fill={rgb,1:red,0.8961;green,0.9244;blue,0.9432},draw=chosen!65!black,line width=.19pt] (0.89469,0.61107) -- (0.82061,0.50374) -- (0.83132,0.51971) -- cycle;
\draw[chosen!75!black,line width=.55pt] (0.83132,0.51971) -- (0.89469,0.61107);
\filldraw[fill={rgb,1:red,0.6300;green,0.7700;blue,0.7900},draw=chosen!65!black,line width=.19pt] (1.02840,0.59886) -- (0.99294,0.71113) -- (0.83132,0.51971) -- cycle;
\filldraw[fill={rgb,1:red,0.8853;green,0.9132;blue,0.9319},draw=chosen!65!black,line width=.19pt] (0.61397,0.24779) -- (0.61194,0.16179) -- (0.59009,0.13606) -- cycle;
\draw[chosen!75!black,line width=.55pt] (0.61194,0.16179) -- (0.59009,0.13606);
\filldraw[fill={rgb,1:red,0.9163;green,0.9453;blue,0.9646},draw=chosen!65!black,line width=.19pt] (0.86782,0.34170) -- (0.84570,0.41601) -- (0.79032,0.31365) -- cycle;
\filldraw[fill={rgb,1:red,0.9600;green,0.9850;blue,0.9900},draw=chosen!65!black,line width=.19pt] (0.94068,0.46428) -- (0.83132,0.51971) -- (1.02840,0.59886) -- cycle;
\draw[chosen!75!black,line width=.55pt] (0.94068,0.46428) -- (0.83132,0.51971);
\filldraw[fill={rgb,1:red,0.8817;green,0.9095;blue,0.9281},draw=chosen!65!black,line width=.19pt] (0.74063,0.14622) -- (0.70857,0.22824) -- (0.59009,0.13606) -- cycle;
\draw[chosen!75!black,line width=.55pt] (0.59009,0.13606) -- (0.74063,0.14622);
\filldraw[fill={rgb,1:red,0.9086;green,0.9373;blue,0.9564},draw=chosen!65!black,line width=.19pt] (0.69965,0.43553) -- (0.72666,0.24004) -- (0.79032,0.31365) -- cycle;
\filldraw[fill={rgb,1:red,0.9600;green,0.9850;blue,0.9900},draw=chosen!65!black,line width=.19pt] (0.59009,0.13606) -- (0.74063,0.14622) -- (0.75619,-0.00427) -- cycle;
\draw[chosen!75!black,line width=.55pt] (0.59009,0.13606) -- (0.74063,0.14622);
\filldraw[fill={rgb,1:red,0.6300;green,0.7700;blue,0.7900},draw=chosen!65!black,line width=.19pt] (0.65682,0.00752) -- (0.75619,-0.00427) -- (0.59009,0.13606) -- cycle;
\filldraw[fill={rgb,1:red,0.8648;green,0.8921;blue,0.9103},draw=chosen!65!black,line width=.19pt] (0.84570,0.41601) -- (0.94068,0.46428) -- (0.83132,0.51971) -- cycle;
\draw[chosen!75!black,line width=.55pt] (0.94068,0.46428) -- (0.83132,0.51971);
\filldraw[fill={rgb,1:red,0.6300;green,0.7700;blue,0.7900},draw=chosen!65!black,line width=.19pt] (1.13478,0.25929) -- (1.09932,0.37248) -- (0.98668,0.31748) -- cycle;
\filldraw[fill={rgb,1:red,0.9009;green,0.9293;blue,0.9483},draw=chosen!65!black,line width=.19pt] (0.70857,0.22824) -- (0.61397,0.24779) -- (0.59009,0.13606) -- cycle;
\filldraw[fill={rgb,1:red,0.8448;green,0.8715;blue,0.8893},draw=chosen!65!black,line width=.19pt] (0.82061,0.50374) -- (0.84570,0.41601) -- (0.83132,0.51971) -- cycle;
\filldraw[fill={rgb,1:red,0.8912;green,0.9194;blue,0.9381},draw=chosen!65!black,line width=.19pt] (0.70857,0.22824) -- (0.75399,0.13741) -- (0.72666,0.24004) -- cycle;
\filldraw[fill={rgb,1:red,0.9600;green,0.9850;blue,0.9900},draw=chosen!65!black,line width=.19pt] (0.87767,0.37296) -- (0.94068,0.46428) -- (1.06386,0.48567) -- cycle;
\draw[chosen!75!black,line width=.55pt] (0.87767,0.37296) -- (0.94068,0.46428);
\filldraw[fill={rgb,1:red,0.9162;green,0.9452;blue,0.9645},draw=chosen!65!black,line width=.19pt] (0.86782,0.34170) -- (0.79032,0.31365) -- (0.80681,0.13997) -- cycle;
\filldraw[fill={rgb,1:red,0.9122;green,0.9410;blue,0.9602},draw=chosen!65!black,line width=.19pt] (0.79032,0.31365) -- (0.72666,0.24004) -- (0.80681,0.13997) -- cycle;
\filldraw[fill={rgb,1:red,0.9133;green,0.9422;blue,0.9614},draw=chosen!65!black,line width=.19pt] (0.91062,0.19865) -- (0.98668,0.31748) -- (0.89673,0.23321) -- cycle;
\filldraw[fill={rgb,1:red,0.9600;green,0.9850;blue,0.9900},draw=chosen!65!black,line width=.19pt] (0.74063,0.14622) -- (0.71878,0.12049) -- (0.85521,-0.01610) -- cycle;
\draw[chosen!75!black,line width=.55pt] (0.74063,0.14622) -- (0.71878,0.12049);
\filldraw[fill={rgb,1:red,0.8935;green,0.9217;blue,0.9405},draw=chosen!65!black,line width=.19pt] (0.94068,0.46428) -- (0.86782,0.34170) -- (0.87767,0.37296) -- cycle;
\draw[chosen!75!black,line width=.55pt] (0.87767,0.37296) -- (0.94068,0.46428);
\filldraw[fill={rgb,1:red,0.9127;green,0.9415;blue,0.9607},draw=chosen!65!black,line width=.19pt] (0.89673,0.23321) -- (0.86782,0.34170) -- (0.80681,0.13997) -- cycle;
\filldraw[fill={rgb,1:red,0.6300;green,0.7700;blue,0.7900},draw=chosen!65!black,line width=.19pt] (0.95423,-0.02794) -- (1.09471,-0.04483) -- (0.86931,0.13065) -- cycle;
\filldraw[fill={rgb,1:red,0.8889;green,0.9170;blue,0.9357},draw=chosen!65!black,line width=.19pt] (0.84436,0.12072) -- (0.86931,0.13065) -- (0.91062,0.19865) -- cycle;
\filldraw[fill={rgb,1:red,0.6300;green,0.7700;blue,0.7900},draw=chosen!65!black,line width=.19pt] (1.09932,0.37248) -- (1.06386,0.48567) -- (0.87767,0.37296) -- cycle;
\filldraw[fill={rgb,1:red,0.9600;green,0.9850;blue,0.9900},draw=chosen!65!black,line width=.19pt] (0.98668,0.31748) -- (0.87767,0.37296) -- (1.09932,0.37248) -- cycle;
\draw[chosen!75!black,line width=.55pt] (0.98668,0.31748) -- (0.87767,0.37296);
\filldraw[fill={rgb,1:red,0.9042;green,0.9328;blue,0.9518},draw=chosen!65!black,line width=.19pt] (0.84436,0.12072) -- (0.89673,0.23321) -- (0.80681,0.13997) -- cycle;
\filldraw[fill={rgb,1:red,0.9141;green,0.9430;blue,0.9622},draw=chosen!65!black,line width=.19pt] (0.72666,0.24004) -- (0.75399,0.13741) -- (0.80681,0.13997) -- cycle;
\filldraw[fill={rgb,1:red,0.8931;green,0.9213;blue,0.9401},draw=chosen!65!black,line width=.19pt] (0.75399,0.13741) -- (0.74063,0.14622) -- (0.71878,0.12049) -- cycle;
\draw[chosen!75!black,line width=.55pt] (0.74063,0.14622) -- (0.71878,0.12049);
\filldraw[fill={rgb,1:red,0.9120;green,0.9408;blue,0.9600},draw=chosen!65!black,line width=.19pt] (0.84436,0.12072) -- (0.91062,0.19865) -- (0.89673,0.23321) -- cycle;
\filldraw[fill={rgb,1:red,0.8941;green,0.9223;blue,0.9411},draw=chosen!65!black,line width=.19pt] (0.75399,0.13741) -- (0.84436,0.12072) -- (0.80681,0.13997) -- cycle;
\filldraw[fill={rgb,1:red,0.8666;green,0.8940;blue,0.9122},draw=chosen!65!black,line width=.19pt] (0.89673,0.23321) -- (0.98668,0.31748) -- (0.87767,0.37296) -- cycle;
\draw[chosen!75!black,line width=.55pt] (0.98668,0.31748) -- (0.87767,0.37296);
\filldraw[fill={rgb,1:red,0.9600;green,0.9850;blue,0.9900},draw=chosen!65!black,line width=.19pt] (0.71878,0.12049) -- (0.86931,0.13065) -- (0.95423,-0.02794) -- cycle;
\draw[chosen!75!black,line width=.55pt] (0.71878,0.12049) -- (0.86931,0.13065);
\filldraw[fill={rgb,1:red,0.8880;green,0.9161;blue,0.9348},draw=chosen!65!black,line width=.19pt] (0.86931,0.13065) -- (0.84436,0.12072) -- (0.71878,0.12049) -- cycle;
\draw[chosen!75!black,line width=.55pt] (0.71878,0.12049) -- (0.86931,0.13065);
\filldraw[fill={rgb,1:red,0.6300;green,0.7700;blue,0.7900},draw=chosen!65!black,line width=.19pt] (0.85521,-0.01610) -- (0.95423,-0.02794) -- (0.71878,0.12049) -- cycle;
\filldraw[fill={rgb,1:red,0.8433;green,0.8700;blue,0.8877},draw=chosen!65!black,line width=.19pt] (0.86782,0.34170) -- (0.89673,0.23321) -- (0.87767,0.37296) -- cycle;
\filldraw[fill={rgb,1:red,0.9600;green,0.9850;blue,0.9900},draw=chosen!65!black,line width=.19pt] (0.93341,0.24113) -- (0.98668,0.31748) -- (1.13478,0.25929) -- cycle;
\draw[chosen!75!black,line width=.55pt] (0.93341,0.24113) -- (0.98668,0.31748);
\filldraw[fill={rgb,1:red,0.8950;green,0.9232;blue,0.9421},draw=chosen!65!black,line width=.19pt] (0.91062,0.19865) -- (0.86931,0.13065) -- (0.87491,0.14865) -- cycle;
\draw[chosen!75!black,line width=.55pt] (0.86931,0.13065) -- (0.87491,0.14865);
\filldraw[fill={rgb,1:red,0.8948;green,0.9230;blue,0.9419},draw=chosen!65!black,line width=.19pt] (0.98668,0.31748) -- (0.91062,0.19865) -- (0.93341,0.24113) -- cycle;
\draw[chosen!75!black,line width=.55pt] (0.93341,0.24113) -- (0.98668,0.31748);
\filldraw[fill={rgb,1:red,0.8888;green,0.9169;blue,0.9356},draw=chosen!65!black,line width=.19pt] (0.84436,0.12072) -- (0.75399,0.13741) -- (0.71878,0.12049) -- cycle;
\filldraw[fill={rgb,1:red,0.6300;green,0.7700;blue,0.7900},draw=chosen!65!black,line width=.19pt] (1.23520,-0.06080) -- (1.18499,0.09925) -- (1.05198,0.10878) -- cycle;
\filldraw[fill={rgb,1:red,0.9600;green,0.9850;blue,0.9900},draw=chosen!65!black,line width=.19pt] (0.86931,0.13065) -- (0.87491,0.14865) -- (1.09471,-0.04483) -- cycle;
\draw[chosen!75!black,line width=.55pt] (0.86931,0.13065) -- (0.87491,0.14865);
\filldraw[fill={rgb,1:red,0.6300;green,0.7700;blue,0.7900},draw=chosen!65!black,line width=.19pt] (1.18499,0.09925) -- (1.13478,0.25929) -- (0.93341,0.24113) -- cycle;
\filldraw[fill={rgb,1:red,0.9600;green,0.9850;blue,0.9900},draw=chosen!65!black,line width=.19pt] (1.05198,0.10878) -- (0.93341,0.24113) -- (1.18499,0.09925) -- cycle;
\draw[chosen!75!black,line width=.55pt] (1.05198,0.10878) -- (0.93341,0.24113);
\filldraw[fill={rgb,1:red,0.9600;green,0.9850;blue,0.9900},draw=chosen!65!black,line width=.19pt] (0.87491,0.14865) -- (1.05198,0.10878) -- (1.23520,-0.06080) -- cycle;
\draw[chosen!75!black,line width=.55pt] (0.87491,0.14865) -- (1.05198,0.10878);
\filldraw[fill={rgb,1:red,0.6300;green,0.7700;blue,0.7900},draw=chosen!65!black,line width=.19pt] (1.09471,-0.04483) -- (1.23520,-0.06080) -- (0.87491,0.14865) -- cycle;
\filldraw[fill={rgb,1:red,0.8795;green,0.9072;blue,0.9258},draw=chosen!65!black,line width=.19pt] (0.93341,0.24113) -- (0.87491,0.14865) -- (1.05198,0.10878) -- cycle;
\draw[chosen!75!black,line width=.55pt] (0.87491,0.14865) -- (1.05198,0.10878);
\draw[chosen!75!black,line width=.55pt] (1.05198,0.10878) -- (0.93341,0.24113);
\filldraw[fill={rgb,1:red,0.8947;green,0.9229;blue,0.9417},draw=chosen!65!black,line width=.19pt] (0.91062,0.19865) -- (0.87491,0.14865) -- (0.93341,0.24113) -- cycle;
\end{scope}
\draw[->,>=stealth,draw=ink,line width=.7pt] (4.0,1.15) -- (6.05,1.15) node[midway,above=6pt,align=center,font=\small] {Original piecewise\\affine map};
\draw[->,>=stealth,draw=ink,line width=.7pt] (10.70,1.15) -- (12.65,1.15) node[midway,above=6pt,align=center,font=\small] {Making replacements\\in the bad triangles};
\node[anchor=north,font=\normalsize,align=center] at (1.8,-.48) {Triangulated domain $\Omega$};
\node[anchor=north,font=\normalsize,align=center,text width=6.2cm] at (8.3,-.48) {Image of the original piecewise affine map};
\node[anchor=north,font=\normalsize,align=center,text width=6.5cm] at (14.9,-.48) {Image after fixing small Jacobians in ``bad triangles''};
\end{tikzpicture}


==> fig-replacement-in-triangle.tikz <==
\begin{tikzpicture}[scale=3.2,
    D/.style={fill=facetdark,  draw=black!80, line width=0.4pt},
    L/.style={fill=facetlight, draw=black!65, line width=0.35pt},
    W/.style={fill=white,      draw=black!80, line width=0.4pt},
    callout/.style={->, black, line width=0.5pt}]
\filldraw[D] (0.293,0.893) -- (0.036,0.745) -- (0.190,0.581) -- cycle;
\filldraw[D] (0.436,0.712) -- (0.293,0.893) -- (0.283,0.634) -- cycle;
\filldraw[W] (0.283,0.634) -- (0.190,0.581) -- (0.293,0.893) -- cycle;
\filldraw[D] (0.036,0.745) -- (-0.221,0.596) -- (0.023,0.655) -- cycle;
\filldraw[W] (0.190,0.581) -- (0.023,0.655) -- (0.036,0.745) -- cycle;
\filldraw[D] (0.579,0.531) -- (0.436,0.712) -- (0.376,0.345) -- cycle;
\filldraw[W] (0.376,0.345) -- (0.283,0.634) -- (0.436,0.712) -- cycle;
\filldraw[D] (-0.221,0.596) -- (-0.478,0.448) -- (-0.144,0.388) -- cycle;
\filldraw[L] (0.023,0.655) -- (0.283,0.634) -- (0.190,0.581) -- cycle;
\filldraw[W] (0.023,0.655) -- (-0.144,0.388) -- (-0.221,0.596) -- cycle;
\filldraw[L] (0.023,0.655) -- (0.133,0.493) -- (0.283,0.634) -- cycle;
\filldraw[L] (0.133,0.493) -- (0.023,0.655) -- (-0.144,0.388) -- cycle;
\filldraw[D] (0.680,0.403) -- (0.579,0.531) -- (0.442,0.383) -- cycle;
\filldraw[L] (0.133,0.493) -- (0.376,0.345) -- (0.283,0.634) -- cycle;
\filldraw[W] (0.442,0.383) -- (0.376,0.345) -- (0.579,0.531) -- cycle;
\filldraw[L] (0.133,0.493) -- (-0.144,0.388) -- (-0.000,0.355) -- cycle;
\filldraw[W] (-0.144,0.388) -- (-0.311,0.462) -- (-0.478,0.448) -- cycle;
\filldraw[L] (0.376,0.345) -- (0.133,0.493) -- (0.210,0.330) -- cycle;
\filldraw[L] (0.210,0.330) -- (0.133,0.493) -- (-0.000,0.355) -- cycle;
\filldraw[D] (-0.478,0.448) -- (-0.735,0.299) -- (-0.311,0.462) -- cycle;
\filldraw[L] (-0.144,0.388) -- (-0.134,0.311) -- (-0.000,0.355) -- cycle;
\filldraw[L] (0.376,0.345) -- (0.210,0.330) -- (0.442,0.383) -- cycle;
\filldraw[L] (-0.311,0.462) -- (-0.134,0.311) -- (-0.144,0.388) -- cycle;
\filldraw[D] (0.781,0.275) -- (0.680,0.403) -- (0.508,0.179) -- cycle;
\filldraw[L] (0.076,0.265) -- (0.210,0.330) -- (-0.000,0.355) -- cycle;
\filldraw[W] (0.508,0.179) -- (0.442,0.383) -- (0.680,0.403) -- cycle;
\filldraw[L] (-0.134,0.311) -- (0.076,0.265) -- (-0.000,0.355) -- cycle;
\filldraw[W] (-0.311,0.462) -- (-0.478,0.194) -- (-0.735,0.299) -- cycle;
\filldraw[L] (0.442,0.383) -- (0.210,0.330) -- (0.286,0.248) -- cycle;
\filldraw[L] (0.210,0.330) -- (0.076,0.265) -- (0.286,0.248) -- cycle;
\filldraw[L] (-0.134,0.311) -- (-0.311,0.462) -- (-0.268,0.155) -- cycle;
\filldraw[D] (-0.735,0.299) -- (-0.993,0.151) -- (-0.478,0.194) -- cycle;
\filldraw[L] (-0.268,0.155) -- (-0.311,0.462) -- (-0.478,0.194) -- cycle;
\filldraw[L] (0.508,0.179) -- (0.442,0.383) -- (0.286,0.248) -- cycle;
\filldraw[L] (-0.134,0.311) -- (-0.058,0.183) -- (0.076,0.265) -- cycle;
\filldraw[L] (-0.058,0.183) -- (-0.134,0.311) -- (-0.268,0.155) -- cycle;
\filldraw[L] (0.076,0.265) -- (0.153,0.169) -- (0.286,0.248) -- cycle;
\filldraw[W] (0.573,0.216) -- (0.508,0.179) -- (0.781,0.275) -- cycle;
\filldraw[L] (0.363,0.104) -- (0.508,0.179) -- (0.286,0.248) -- cycle;
\filldraw[L] (-0.058,0.183) -- (0.153,0.169) -- (0.076,0.265) -- cycle;
\filldraw[L] (-0.401,0.049) -- (-0.268,0.155) -- (-0.478,0.194) -- cycle;
\filldraw[D] (0.882,0.148) -- (0.781,0.275) -- (0.573,0.216) -- cycle;
\filldraw[L] (0.153,0.169) -- (0.363,0.104) -- (0.286,0.248) -- cycle;
\filldraw[L] (-0.191,0.101) -- (-0.058,0.183) -- (-0.268,0.155) -- cycle;
\filldraw[W] (-0.478,0.194) -- (-0.645,0.268) -- (-0.993,0.151) -- cycle;
\filldraw[L] (-0.401,0.049) -- (-0.191,0.101) -- (-0.268,0.155) -- cycle;
\filldraw[L] (0.508,0.179) -- (0.363,0.104) -- (0.573,0.216) -- cycle;
\filldraw[L] (-0.645,0.268) -- (-0.401,0.049) -- (-0.478,0.194) -- cycle;
\filldraw[L] (0.153,0.169) -- (-0.058,0.183) -- (0.019,0.173) -- cycle;
\filldraw[L] (0.153,0.169) -- (0.229,0.067) -- (0.363,0.104) -- cycle;
\filldraw[L] (-0.058,0.183) -- (-0.191,0.101) -- (0.019,0.173) -- cycle;
\filldraw[W] (0.639,0.013) -- (0.573,0.216) -- (0.882,0.148) -- cycle;
\filldraw[L] (0.363,0.104) -- (0.440,0.008) -- (0.573,0.216) -- cycle;
\filldraw[D] (-0.993,0.151) -- (-1.250,0.002) -- (-0.645,0.268) -- cycle;
\filldraw[L] (-0.645,0.268) -- (-0.535,0.013) -- (-0.401,0.049) -- cycle;
\filldraw[D] (0.983,0.020) -- (0.882,0.148) -- (0.639,0.013) -- cycle;
\filldraw[L] (0.229,0.067) -- (0.153,0.169) -- (0.019,0.173) -- cycle;
\filldraw[L] (-0.325,0.023) -- (-0.191,0.101) -- (-0.401,0.049) -- cycle;
\filldraw[L] (0.229,0.067) -- (0.440,0.008) -- (0.363,0.104) -- cycle;
\filldraw[L] (-0.535,0.013) -- (-0.325,0.023) -- (-0.401,0.049) -- cycle;
\filldraw[L] (0.440,0.008) -- (0.639,0.013) -- (0.573,0.216) -- cycle;
\filldraw[L] (-0.535,0.013) -- (-0.645,0.268) -- (-0.812,0.001) -- cycle;
\filldraw[W] (-0.645,0.268) -- (-0.812,0.001) -- (-1.250,0.002) -- cycle;
\filldraw[L] (-0.191,0.101) -- (-0.115,0.146) -- (0.019,0.173) -- cycle;
\filldraw[L] (0.440,0.008) -- (0.229,0.067) -- (0.306,-0.086) -- cycle;
\filldraw[L] (-0.115,0.146) -- (-0.191,0.101) -- (-0.325,0.023) -- cycle;
\filldraw[L] (-0.669,-0.089) -- (-0.535,0.013) -- (-0.812,0.001) -- cycle;
\filldraw[L] (0.096,0.083) -- (0.229,0.067) -- (0.019,0.173) -- cycle;
\filldraw[L] (0.516,-0.069) -- (0.639,0.013) -- (0.440,0.008) -- cycle;
\filldraw[L] (-0.325,0.023) -- (-0.535,0.013) -- (-0.459,-0.052) -- cycle;
\filldraw[W] (0.705,0.050) -- (0.639,0.013) -- (0.983,0.020) -- cycle;
\filldraw[L] (0.229,0.067) -- (0.096,0.083) -- (0.306,-0.086) -- cycle;
\filldraw[L] (-0.535,0.013) -- (-0.669,-0.089) -- (-0.459,-0.052) -- cycle;
\filldraw[L] (0.516,-0.069) -- (0.440,0.008) -- (0.306,-0.086) -- cycle;
\filldraw[L] (-0.115,0.146) -- (0.096,0.083) -- (0.019,0.173) -- cycle;
\filldraw[D] (-1.250,0.002) -- (-1.507,-0.146) -- (-0.812,0.001) -- cycle;
\filldraw[L] (0.639,0.013) -- (0.516,-0.069) -- (0.705,0.050) -- cycle;
\filldraw[D] (1.084,-0.108) -- (0.983,0.020) -- (0.705,0.050) -- cycle;
\filldraw[L] (-0.803,-0.057) -- (-0.669,-0.089) -- (-0.812,0.001) -- cycle;
\filldraw[L] (-0.115,0.146) -- (-0.325,0.023) -- (-0.248,0.053) -- cycle;
\filldraw[L] (-0.248,0.053) -- (-0.325,0.023) -- (-0.459,-0.052) -- cycle;
\filldraw[L] (0.516,-0.069) -- (0.306,-0.086) -- (0.382,-0.263) -- cycle;
\filldraw[L] (0.096,0.083) -- (0.172,-0.135) -- (0.306,-0.086) -- cycle;
\filldraw[L] (-0.669,-0.089) -- (-0.592,-0.136) -- (-0.459,-0.052) -- cycle;
\filldraw[W] (-0.812,0.001) -- (-0.979,0.075) -- (-1.507,-0.146) -- cycle;
\filldraw[L] (-0.979,0.075) -- (-0.803,-0.057) -- (-0.812,0.001) -- cycle;
\filldraw[L] (-0.115,0.146) -- (-0.038,0.031) -- (0.096,0.083) -- cycle;
\filldraw[L] (0.306,-0.086) -- (0.172,-0.135) -- (0.382,-0.263) -- cycle;
\filldraw[L] (0.516,-0.069) -- (0.593,-0.194) -- (0.705,0.050) -- cycle;
\filldraw[L] (-0.592,-0.136) -- (-0.669,-0.089) -- (-0.803,-0.057) -- cycle;
\filldraw[W] (0.770,-0.153) -- (0.705,0.050) -- (1.084,-0.108) -- cycle;
\filldraw[L] (0.593,-0.194) -- (0.516,-0.069) -- (0.382,-0.263) -- cycle;
\filldraw[L] (-0.038,0.031) -- (-0.115,0.146) -- (-0.248,0.053) -- cycle;
\filldraw[L] (-0.038,0.031) -- (0.172,-0.135) -- (0.096,0.083) -- cycle;
\filldraw[L] (-0.382,-0.087) -- (-0.248,0.053) -- (-0.459,-0.052) -- cycle;
\filldraw[L] (0.593,-0.194) -- (0.770,-0.153) -- (0.705,0.050) -- cycle;
\filldraw[L] (-0.592,-0.136) -- (-0.382,-0.087) -- (-0.459,-0.052) -- cycle;
\filldraw[L] (0.172,-0.135) -- (0.249,-0.251) -- (0.382,-0.263) -- cycle;
\filldraw[D] (1.185,-0.236) -- (1.084,-0.108) -- (0.770,-0.153) -- cycle;
\filldraw[L] (-0.172,-0.127) -- (-0.038,0.031) -- (-0.248,0.053) -- cycle;
\filldraw[L] (-0.038,0.031) -- (0.038,-0.190) -- (0.172,-0.135) -- cycle;
\filldraw[L] (0.459,-0.304) -- (0.593,-0.194) -- (0.382,-0.263) -- cycle;
\filldraw[L] (-0.382,-0.087) -- (-0.172,-0.127) -- (-0.248,0.053) -- cycle;
\filldraw[L] (-0.592,-0.136) -- (-0.803,-0.057) -- (-0.636,-0.240) -- cycle;
\filldraw[L] (-0.979,0.075) -- (-0.891,-0.045) -- (-0.803,-0.057) -- cycle;
\filldraw[L] (0.038,-0.190) -- (0.249,-0.251) -- (0.172,-0.135) -- cycle;
\filldraw[L] (0.249,-0.251) -- (0.459,-0.304) -- (0.382,-0.263) -- cycle;
\filldraw[D] (-1.507,-0.146) -- (-1.764,-0.295) -- (-0.979,0.075) -- cycle;
\filldraw[L] (0.038,-0.190) -- (-0.038,0.031) -- (-0.172,-0.127) -- cycle;
\filldraw[L] (-0.891,-0.045) -- (-0.979,0.075) -- (-1.147,-0.192) -- cycle;
\filldraw[L] (0.669,-0.214) -- (0.770,-0.153) -- (0.593,-0.194) -- cycle;
\filldraw[W] (-0.979,0.075) -- (-1.147,-0.192) -- (-1.764,-0.295) -- cycle;
\filldraw[L] (-0.456,-0.136) -- (-0.382,-0.087) -- (-0.592,-0.136) -- cycle;
\filldraw[L] (-0.803,-0.057) -- (-0.891,-0.045) -- (-0.636,-0.240) -- cycle;
\filldraw[L] (-0.172,-0.127) -- (-0.382,-0.087) -- (-0.275,-0.273) -- cycle;
\filldraw[L] (-0.456,-0.136) -- (-0.592,-0.136) -- (-0.636,-0.240) -- cycle;
\filldraw[L] (0.459,-0.304) -- (0.669,-0.214) -- (0.593,-0.194) -- cycle;
\filldraw[W] (0.863,-0.101) -- (0.770,-0.153) -- (1.185,-0.236) -- cycle;
\filldraw[L] (0.085,-0.307) -- (0.249,-0.251) -- (0.038,-0.190) -- cycle;
\filldraw[L] (0.038,-0.190) -- (-0.172,-0.127) -- (-0.095,-0.170) -- cycle;
\filldraw[L] (0.770,-0.153) -- (0.669,-0.214) -- (0.863,-0.101) -- cycle;
\filldraw[L] (-0.382,-0.087) -- (-0.456,-0.136) -- (-0.275,-0.273) -- cycle;
\filldraw[W] (-1.147,-0.192) -- (-0.891,-0.045) -- (-1.371,-0.332) -- cycle;
\filldraw[L] (-0.172,-0.127) -- (-0.275,-0.273) -- (-0.095,-0.170) -- cycle;
\filldraw[D] (-1.764,-0.295) -- (-1.371,-0.332) -- (-1.147,-0.192) -- cycle;
\filldraw[L] (0.459,-0.304) -- (0.249,-0.251) -- (0.265,-0.204) -- cycle;
\filldraw[L] (0.085,-0.307) -- (0.038,-0.190) -- (-0.095,-0.170) -- cycle;
\filldraw[L] (0.459,-0.304) -- (0.445,-0.341) -- (0.669,-0.214) -- cycle;
\filldraw[W] (-0.891,-0.045) -- (-0.636,-0.240) -- (-0.978,-0.369) -- cycle;
\filldraw[L] (0.249,-0.251) -- (0.085,-0.307) -- (0.265,-0.204) -- cycle;
\filldraw[W] (-0.636,-0.240) -- (-0.456,-0.136) -- (-0.701,-0.395) -- cycle;
\filldraw[L] (0.445,-0.341) -- (0.459,-0.304) -- (0.265,-0.204) -- cycle;
\filldraw[D] (-1.371,-0.332) -- (-0.978,-0.369) -- (-0.891,-0.045) -- cycle;
\filldraw[D] (1.328,-0.417) -- (1.185,-0.236) -- (0.863,-0.101) -- cycle;
\filldraw[W] (-0.456,-0.136) -- (-0.275,-0.273) -- (-0.424,-0.421) -- cycle;
\filldraw[D] (-0.978,-0.369) -- (-0.701,-0.395) -- (-0.636,-0.240) -- cycle;
\filldraw[L] (0.669,-0.214) -- (0.701,-0.194) -- (0.863,-0.101) -- cycle;
\filldraw[W] (-0.275,-0.273) -- (-0.095,-0.170) -- (-0.147,-0.447) -- cycle;
\filldraw[L] (0.669,-0.214) -- (0.445,-0.341) -- (0.701,-0.194) -- cycle;
\filldraw[W] (-0.095,-0.170) -- (0.085,-0.307) -- (0.131,-0.473) -- cycle;
\filldraw[D] (-0.701,-0.395) -- (-0.424,-0.421) -- (-0.456,-0.136) -- cycle;
\filldraw[W] (0.956,-0.389) -- (0.863,-0.101) -- (1.328,-0.417) -- cycle;
\filldraw[L] (0.863,-0.101) -- (0.701,-0.194) -- (0.956,-0.389) -- cycle;
\filldraw[D] (-0.424,-0.421) -- (-0.147,-0.447) -- (-0.275,-0.273) -- cycle;
\filldraw[W] (0.085,-0.307) -- (0.265,-0.204) -- (0.408,-0.499) -- cycle;
\filldraw[W] (0.265,-0.204) -- (0.445,-0.341) -- (0.685,-0.525) -- cycle;
\filldraw[D] (-0.147,-0.447) -- (0.131,-0.473) -- (-0.095,-0.170) -- cycle;
\filldraw[D] (0.131,-0.473) -- (0.408,-0.499) -- (0.085,-0.307) -- cycle;
\filldraw[W] (0.445,-0.341) -- (0.701,-0.194) -- (1.078,-0.562) -- cycle;
\filldraw[D] (0.408,-0.499) -- (0.685,-0.525) -- (0.265,-0.204) -- cycle;
\filldraw[D] (1.471,-0.598) -- (1.328,-0.417) -- (0.956,-0.389) -- cycle;
\filldraw[W] (0.701,-0.194) -- (0.956,-0.389) -- (1.471,-0.598) -- cycle;
\filldraw[D] (0.685,-0.525) -- (1.078,-0.562) -- (0.445,-0.341) -- cycle;
\filldraw[D] (1.078,-0.562) -- (1.471,-0.598) -- (0.701,-0.194) -- cycle;
\draw[very thick] (0.293,0.893) -- (-1.764,-0.295) -- (1.471,-0.598) -- cycle;
\draw[very thick] (0.190,0.581) -- (0.023,0.655) -- (-0.144,0.388) -- (-0.311,0.462) -- (-0.478,0.194) -- (-0.645,0.268) -- (-0.812,0.001) -- (-0.979,0.075) -- (-1.147,-0.192);
\draw[very thick] (-1.147,-0.192) -- (-0.891,-0.045) -- (-0.636,-0.240) -- (-0.456,-0.136) -- (-0.275,-0.273) -- (-0.095,-0.170) -- (0.085,-0.307) -- (0.265,-0.204) -- (0.445,-0.341) -- (0.701,-0.194) -- (0.956,-0.389);
\draw[very thick] (0.956,-0.389) -- (0.863,-0.101) -- (0.770,-0.153) -- (0.705,0.050) -- (0.639,0.013) -- (0.573,0.216) -- (0.508,0.179) -- (0.442,0.383) -- (0.376,0.345) -- (0.283,0.634) -- (0.190,0.581);
\node[above right,scale=0.8,inner sep=2pt] at (0.29,0.89) {$\bm u(P_3)$};
\node[left,scale=0.8,inner sep=2.5pt] at (-1.76,-0.30) {$\bm u(P_1)$};
\node[right,scale=0.8,inner sep=2.5pt] at (1.47,-0.60) {$\bm u(P_2)$};
\draw[callout] (-1.08,0.62) -- (-0.45,0.30);
\node[scale=0.78,anchor=east,align=right] at (-1.10,0.63) {piecewise isometry\\ $\tilde{\bm{\Psi}}$ on $T^\delta$};
\draw[callout] (-1.05,-0.72) -- (-1.08,-0.30);
\node[scale=0.78,anchor=east,align=right] at (-1.07,-0.77) {collar $T\setminus T^\delta$:\\ $\bm w=\bm u+\omega\bm n$};
\draw[callout] (1.05,-0.78) -- (0.80,-0.545);
\node[scale=0.78,anchor=west,align=left] at (1.07,-0.82) {$\bm w=\bm u$ on $\partial T$};
\end{tikzpicture}

==> fig-trapezium.tikz <==
\begin{tikzpicture}[scale=2.5]
        % Centroid at the origin.  Outer edge on x_2 = b (b = 2.4), inner on
        % x_2 = (1-delta)b with 1-delta = 7/12, so S_j = (1-delta) R_j exactly.
        \def\yo{2.4}\def\yi{1.4}\def\rat{0.58333}
        \coordinate (C) at (0,0);
         
        % ---- shading: A_j grey, B_j white ---------------------------------------
        \fill[gray!22] (-1.8,\yo) -- (-0.9,\yo) -- (-1.05,\yi) -- cycle;   % A_0
        \fill[gray!22] (-0.9,\yo) -- (0,\yo) -- (-0.525,\yi) -- cycle;     % A_1
        \fill[gray!22] (0,\yo) -- (0.9,\yo) -- (0,\yi) -- cycle;           % A_2
        \fill[gray!22] (0.9,\yo) -- (1.8,\yo) -- (0.525,\yi) -- cycle;     % A_3
         
        % ---- dilation rays -------------------------------------------------------
         
         
        % ---- mesh edges ----------------------------------------------------------
        \foreach \x in {-1.8,-0.9,0,0.9,1.8}{
          \draw[gray!80] (\x,\yo) -- ({\rat*\x},\yi);}
        \draw[gray!80] (-1.05,\yi) -- (-0.9,\yo);
        \draw[gray!80] (-0.525,\yi) -- (0,\yo);
        \draw[gray!80] (0,\yi) -- (0.9,\yo);
        \draw[gray!80] (0.525,\yi) -- (1.8,\yo);
         
        % ---- boundary edges ------------------------------------------------------
        \draw[very thick] (-1.8,\yo) -- (1.8,\yo);
        \draw[very thick] (-1.05,\yi) -- (1.05,\yi);
        \draw[gray!55,dashed] (1.8,\yo) -- (2.6,\yo) node[right,black,scale=0.72] {$x_2=b$};
        \draw[gray!55,dashed] (1.05,\yi) -- (2.6,\yi) node[right,black,scale=0.72] {$x_2=(1-\delta)b$};
         
        % ---- nodes ---------------------------------------------------------------
        \foreach \x in {-1.8,-0.9,0,0.9,1.8}{\fill (\x,\yo) circle (1.2pt);}
        \foreach \x in {-1.05,-0.525,0,0.525,1.05}{\fill (\x,\yi) circle (1.2pt);}
         
        \node[above,inner sep=2.5pt,scale=0.8] at (-1.8,\yo) {$P_1\!=\!R_0$};
        \node[below,inner sep=3pt,scale=0.8] at (-0.525,\yi) {$S_1$};
        \node[below,inner sep=3pt,scale=0.8] at (0,\yi) {$S_2$};
        \node[below,inner sep=3pt,scale=0.8] at (0.525,\yi) {$S_3$};
         
        \node[above,inner sep=3pt,scale=0.8] at (-0.9,\yo) {$R_1$};
         
        \node[above,inner sep=3pt,scale=0.8] at (0,\yo) {$R_2$};
        \node[above,inner sep=3pt,scale=0.8] at (0.9,\yo) {$R_3$};
        \node[above,inner sep=2.5pt,scale=0.8] at (1.8,\yo) {$R_N\!=\!P_2$};
        \node[below,inner sep=3pt,scale=0.8] at (-1.05,\yi) {$S_0\!=\!P_1'$};
        \node[below,inner sep=3pt,scale=0.8] at (1.05,\yi) {$S_N\!=\!P_2'$};
         
        % ---- triangle labels -----------------------------------------------------
        \node[scale=0.75] at (-1.30,2.15) {$A_0$};
        \node[scale=0.75] at (-0.44,2.15) {$A_1$};
        \node[scale=0.75] at (0.44,2.15)  {$A_2$};
        \node[scale=0.75] at (1.30,2.15)  {$A_3$};
        \node[scale=0.75] at (-0.85,1.60) {$B_0$};
        \node[scale=0.75] at (-0.24,1.60) {$B_1$};
        \node[scale=0.75] at (0.31,1.60)  {$B_2$};
        \node[scale=0.75] at (0.90,1.60)  {$B_3$};
         
         
        \end{tikzpicture}

==> fig-zigzag.tikz <==
\begin{tikzpicture}[xscale=0.76,yscale=1.75]
    \def\Hh{0.9}\def\hk{0.6}\def\q{2.4}\def\Lk{12}\def\Rr{9.6}
     
    % --- amplitude guides, drawn out to the left for the labels
    \draw[gray!55,dashed] (-1.25,\Hh) -- (11.4,\Hh);
    \draw[gray!55,dashed] (-1.25,\hk) -- (9.2,\hk);
    \node[left,inner sep=2pt,scale=0.95] at (-1.2,\Hh) {$H$};
    \node[left,inner sep=2pt,scale=0.95] at (-1.2,\hk) {$h_k$};
     
    % --- region separators
    \draw[gray!55,dashed] (\q,-0.06) -- (\q,1.06);
    \draw[gray!55,dashed] (\Rr,-0.06) -- (\Rr,1.06);
     
    % --- axis and end ticks
    \draw[->] (-0.55,0) -- (13.0,0) node[right,scale=0.95] {$t$};
    \draw (0,-0.045) -- (0,0.045);
    \draw (\Lk,-0.045) -- (\Lk,0.045);
     
    % --- the profile
    \draw[very thick] (0.0,0) -- (0.6,0.9) -- (1.2,0) -- (1.8,0.9) -- (2.4,0) -- (2.8,0.6) -- (3.2,0) -- (3.6,0.6) -- (4.0,0) -- (4.4,0.6) -- (4.8,0) -- (5.2,0.6) -- (5.6,0) -- (6.0,0.6) -- (6.4,0) -- (6.8,0.6) -- (7.2,0) -- (7.6,0.6) -- (8.0,0) -- (8.4,0.6) -- (8.8,0) -- (9.2,0.6) -- (9.6,0) -- (10.2,0.9) -- (10.8,0) -- (11.4,0.9) -- (12.0,0);
    \fill (0.0,0) circle (1.1pt); \fill (0.6,0.9) circle (1.1pt); \fill (1.2,0) circle (1.1pt); \fill (1.8,0.9) circle (1.1pt); \fill (2.4,0) circle (1.1pt); \fill (2.8,0.6) circle (1.1pt); \fill (3.2,0) circle (1.1pt); \fill (3.6,0.6) circle (1.1pt); \fill (4.0,0) circle (1.1pt); \fill (4.4,0.6) circle (1.1pt); \fill (4.8,0) circle (1.1pt); \fill (5.2,0.6) circle (1.1pt); \fill (5.6,0) circle (1.1pt); \fill (6.0,0.6) circle (1.1pt); \fill (6.4,0) circle (1.1pt); \fill (6.8,0.6) circle (1.1pt); \fill (7.2,0) circle (1.1pt); \fill (7.6,0.6) circle (1.1pt); \fill (8.0,0) circle (1.1pt); \fill (8.4,0.6) circle (1.1pt); \fill (8.8,0) circle (1.1pt); \fill (9.2,0.6) circle (1.1pt); \fill (9.6,0) circle (1.1pt); \fill (10.2,0.9) circle (1.1pt); \fill (10.8,0) circle (1.1pt); \fill (11.4,0.9) circle (1.1pt); \fill (12.0,0) circle (1.1pt);
     
    % --- tooth counts above
    \draw[decorate,decoration={calligraphic brace,amplitude=4pt},gray!60!black,thin]
      (0,1.10) -- (\q,1.10);
    \node[above,scale=0.88,inner sep=6pt] at (1.2,1.10) {$m$ teeth};
    \draw[decorate,decoration={calligraphic brace,amplitude=4pt},gray!60!black,thin]
      (\q,1.10) -- (\Rr,1.10);
    \node[above,scale=0.88,inner sep=6pt] at (6,1.10) {$N_k$ teeth};
    \draw[decorate,decoration={calligraphic brace,amplitude=4pt},gray!60!black,thin]
      (\Rr,1.10) -- (\Lk,1.10);
    \node[above,scale=0.88,inner sep=6pt] at (10.8,1.10) {$m$ teeth};
     
    % --- lengths below
    \draw[decorate,decoration={calligraphic brace,amplitude=4pt,mirror},gray!60!black,thin]
      (0,-0.13) -- (\q,-0.13);
    \node[below,scale=0.88,inner sep=6pt] at (1.2,-0.13) {$q_k$};
    \draw[decorate,decoration={calligraphic brace,amplitude=4pt,mirror},gray!60!black,thin]
      (\q,-0.13) -- (\Rr,-0.13);
    \node[below,scale=0.88,inner sep=6pt] at (6,-0.13) {$r_k=L_k'-2q_k$};
    \draw[decorate,decoration={calligraphic brace,amplitude=4pt,mirror},gray!60!black,thin]
      (\Rr,-0.13) -- (\Lk,-0.13);
    \node[below,scale=0.88,inner sep=6pt] at (10.8,-0.13) {$q_k$};
    \draw[decorate,decoration={calligraphic brace,amplitude=4pt,mirror},gray!60!black,thin]
      (0,-0.50) -- (\Lk,-0.50);
    \node[below,scale=0.95,inner sep=6pt] at (6,-0.50) {$L_k'$};
     
    %\node[scale=0.95] at (-1.25,1.05) {$W_k$};
    \end{tikzpicture}
